Alternating Least Squares Tensor Completion in The TT-Format

We consider the problem of fitting a low rank tensor $A\in\mathbb{R}^{{\mathcal I}}$, ${\mathcal I} = \{1,\ldots,n\}^{d}$, to a given set of data points $\{M_i\in\mathbb{R}\mid i\in P\}$, $P\subset{\mathcal I}$. The low rank format under consideration is the hierarchical or TT or MPS format. It is characterized by rank bounds $r$ on certain matricizations of the tensor. The number of degrees of freedom is in ${\cal O}(r^2dn)$. For a fixed rank and mode size $n$ we observe that it is possible to reconstruct random (but rank structured) tensors as well as certain discretized multivariate (but rank structured) functions from a number of samples that is in ${\cal O}(\log N)$ for a tensor having $N=n^d$ entries. We compare an alternating least squares fit (ALS) to an overrelaxation scheme inspired by the LMaFit method for matrix completion. Both approaches aim at finding a tensor $A$ that fulfils the first order optimality conditions by a nonlinear Gauss-Seidel type solver that consists of an alternating fit cycling through the directions $\mu=1,\ldots,d$. The least squares fit is of complexity ${\cal O}(r^4d\#P)$ per step, whereas each step of ADF is in ${\cal O}(r^2d\#P)$, albeit with a slightly higher number of necessary steps. In the numerical experiments we observe robustness of the completion algorithm with respect to noise and good reconstruction capability. Our tests provide evidence that the algorithm is suitable in higher dimension ($>$10) as well as for moderate ranks. Keywords: MPS, Tensor Completion, Tensor Train, TT, Hierarchical Tucker, HT, ALS.

==> res_conv.tikz <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.410625\figurewidth,
height=\figureheight,
at={(0.540296\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=0.0032,
xlabel={sampling ratio},
ymode=log,
ymin=1e-08,
ymax=0.01,
yminorticks=true,
title={relative residual on P}
]
\addplot [color=blue,dashed,mark size=3.5pt,mark=+,mark options={solid},forget plot]
  table[row sep=crcr]{%
2.81e-05	0.00258\\
6.33e-05	0.000173\\
0.000113	1.68e-05\\
0.000176	2.21e-06\\
0.000253	4.06e-07\\
0.000345	1.05e-07\\
0.00045	3.08e-08\\
};
\addplot [color=red,dashed,mark size=3.5pt,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
9.38e-05	0.00406\\
0.000211	0.000377\\
0.000375	3.64e-05\\
0.000586	4.29e-06\\
0.000844	7.86e-07\\
0.00115	1.51e-07\\
0.0015	3.43e-08\\
};
\addplot [color=black,dashed,mark size=3.5pt,mark=asterisk,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.000188	0.00512\\
0.000422	0.00057\\
0.00075	5.2e-05\\
0.00117	7.54e-06\\
0.00169	1.04e-06\\
0.0023	2.13e-07\\
0.003	4.76e-08\\
};
\addplot [color=blue,solid,mark size=3.5pt,mark=+,mark options={solid},forget plot]
  table[row sep=crcr]{%
2.81e-05	0.00258\\
6.33e-05	0.000171\\
0.000113	1.44e-05\\
0.000176	2.19e-06\\
0.000253	5.57e-07\\
0.000345	1.89e-07\\
0.00045	7.58e-08\\
};
\addplot [color=red,solid,mark size=3.5pt,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
9.38e-05	0.00406\\
0.000211	0.000376\\
0.000375	3.6e-05\\
0.000586	4.06e-06\\
0.000844	8.66e-07\\
0.00115	2.11e-07\\
0.0015	8.11e-08\\
};
\addplot [color=black,solid,mark size=3.5pt,mark=asterisk,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.000188	0.00512\\
0.000422	0.00057\\
0.00075	5.19e-05\\
0.00117	7.15e-06\\
0.00169	1.09e-06\\
0.0023	2.66e-07\\
0.003	8.17e-08\\
};
\end{axis}

\begin{axis}[%
width=0.410625\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=0.0032,
xlabel={sampling ratio},
ymode=log,
ymin=2e-05,
ymax=0.01,
yminorticks=true,
title={relative residual on C},
legend style={legend cell align=left,align=left,draw=white!15!black,font=\footnotesize}
]
\addplot [color=blue,dashed,mark size=3.5pt,mark=+,mark options={solid}]
  table[row sep=crcr]{%
2.81e-05	0.00827\\
6.33e-05	0.00282\\
0.000113	0.00139\\
0.000176	0.00121\\
0.000253	0.00058\\
0.000345	0.000653\\
0.00045	0.000239\\
};
\addlegendentry{$\text{C}_{\text{SD}}\text{=3 (ALS)}$};

\addplot [color=red,dashed,mark size=3.5pt,mark=o,mark options={solid}]
  table[row sep=crcr]{%
9.38e-05	0.00814\\
0.000211	0.00191\\
0.000375	0.000583\\
0.000586	0.000459\\
0.000844	0.000305\\
0.00115	0.000158\\
0.0015	0.000177\\
};
\addlegendentry{$\text{C}_{\text{SD}}\text{=10 (ALS)}$};

\addplot [color=black,dashed,mark size=3.5pt,mark=asterisk,mark options={solid}]
  table[row sep=crcr]{%
0.000188	0.00925\\
0.000422	0.002\\
0.00075	0.000623\\
0.00117	0.000266\\
0.00169	0.000121\\
0.0023	9.56e-05\\
0.003	8.4e-05\\
};
\addlegendentry{$\text{C}_{\text{SD}}\text{=20 (ALS)}$};

\addplot [color=blue,solid,mark size=3.5pt,mark=+,mark options={solid}]
  table[row sep=crcr]{%
2.81e-05	0.00825\\
6.33e-05	0.00281\\
0.000113	0.00118\\
0.000176	0.00115\\
0.000253	0.000568\\
0.000345	0.000651\\
0.00045	0.000236\\
};
\addlegendentry{$\text{C}_{\text{SD}}\text{=3 (ADF)}$};

\addplot [color=red,solid,mark size=3.5pt,mark=o,mark options={solid}]
  table[row sep=crcr]{%
9.38e-05	0.00814\\
0.000211	0.0019\\
0.000375	0.000571\\
0.000586	0.000499\\
0.000844	0.000291\\
0.00115	0.00015\\
0.0015	0.000215\\
};
\addlegendentry{$\text{C}_{\text{SD}}\text{=10 (ADF)}$};

\addplot [color=black,solid,mark size=3.5pt,mark=asterisk,mark options={solid}]
  table[row sep=crcr]{%
0.000188	0.00925\\
0.000422	0.002\\
0.00075	0.000621\\
0.00117	0.000266\\
0.00169	0.000137\\
0.0023	9.6e-05\\
0.003	8.44e-05\\
};
\addlegendentry{$\text{C}_{\text{SD}}\text{=20 (ADF)}$};

\end{axis}
\end{tikzpicture}%

==> tgt1_rec.tikz <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.50000,0.50000,0.80000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.192207\figurewidth,
height=\figureheight,
at={(0.758713\figurewidth,0\figureheight)},
scale only axis,
axis on top,
xmin=0.5,
xmax=8.5,
xtick={1,2,3,4,5,6,7,8},
xlabel={rank r},
ymin=0.5,
ymax=8.5,
ytick={1,2,3,4,5,6,7,8},
yticklabels={{2},{4},{8},{16},{32},{64},{128},{256}},
title={ADF (d = 5)}
]
\addplot [forget plot] graphics [xmin=0.5,xmax=8.5,ymin=0.5,ymax=8.5] {tgt1_rec-1.png};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
1.5	0.5\\
1.5	8.5\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.5	1.5\\
8.5	1.5\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
2.5	0.5\\
2.5	8.5\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.5	2.5\\
8.5	2.5\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
3.5	0.5\\
3.5	8.5\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.5	3.5\\
8.5	3.5\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
4.5	0.5\\
4.5	8.5\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.5	4.5\\
8.5	4.5\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
5.5	0.5\\
5.5	8.5\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.5	5.5\\
8.5	5.5\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
6.5	0.5\\
6.5	8.5\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.5	6.5\\
8.5	6.5\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
7.5	0.5\\
7.5	8.5\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.5	7.5\\
8.5	7.5\\
};
\end{axis}

\begin{axis}[%
width=0.192207\figurewidth,
height=\figureheight,
at={(0.505809\figurewidth,0\figureheight)},
scale only axis,
axis on top,
xmin=0.5,
xmax=8.5,
xtick={1,2,3,4,5,6,7,8},
xlabel={rank r},
ymin=0.5,
ymax=8.5,
ytick={1,2,3,4,5,6,7,8},
yticklabels={{2},{4},{8},{16},{32},{64},{128},{256}},
title={ALS (d = 5)}
]
\addplot [forget plot] graphics [xmin=0.5,xmax=8.5,ymin=0.5,ymax=8.5] {tgt1_rec-2.png};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
1.5	0.5\\
1.5	8.5\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.5	1.5\\
8.5	1.5\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
2.5	0.5\\
2.5	8.5\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.5	2.5\\
8.5	2.5\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
3.5	0.5\\
3.5	8.5\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.5	3.5\\
8.5	3.5\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
4.5	0.5\\
4.5	8.5\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.5	4.5\\
8.5	4.5\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
5.5	0.5\\
5.5	8.5\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.5	5.5\\
8.5	5.5\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
6.5	0.5\\
6.5	8.5\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.5	6.5\\
8.5	6.5\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
7.5	0.5\\
7.5	8.5\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.5	7.5\\
8.5	7.5\\
};
\end{axis}

\begin{axis}[%
width=0.192207\figurewidth,
height=\figureheight,
at={(0.252904\figurewidth,0\figureheight)},
scale only axis,
axis on top,
xmin=0.5,
xmax=8.5,
xtick={1,2,3,4,5,6,7,8},
xlabel={rank r},
ymin=0.5,
ymax=8.5,
ytick={1,2,3,4,5,6,7,8},
yticklabels={{2},{4},{8},{16},{32},{64},{128},{256}},
title={ADF (d = 4)}
]
\addplot [forget plot] graphics [xmin=0.5,xmax=8.5,ymin=0.5,ymax=8.5] {tgt1_rec-3.png};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
1.5	0.5\\
1.5	8.5\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.5	1.5\\
8.5	1.5\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
2.5	0.5\\
2.5	8.5\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.5	2.5\\
8.5	2.5\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
3.5	0.5\\
3.5	8.5\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.5	3.5\\
8.5	3.5\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
4.5	0.5\\
4.5	8.5\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.5	4.5\\
8.5	4.5\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
5.5	0.5\\
5.5	8.5\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.5	5.5\\
8.5	5.5\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
6.5	0.5\\
6.5	8.5\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.5	6.5\\
8.5	6.5\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
7.5	0.5\\
7.5	8.5\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.5	7.5\\
8.5	7.5\\
};
\end{axis}

\begin{axis}[%
width=0.192207\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
axis on top,
xmin=0.5,
xmax=8.5,
xtick={1,2,3,4,5,6,7,8},
xlabel={rank r},
ymin=0.5,
ymax=8.5,
ytick={1,2,3,4,5,6,7,8},
yticklabels={{2},{4},{8},{16},{32},{64},{128},{256}},
ylabel={$\text{slice density C}_{\text{SD}}$},
title={ALS (d = 4)}
]
\addplot [forget plot] graphics [xmin=0.5,xmax=8.5,ymin=0.5,ymax=8.5] {tgt1_rec-4.png};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
1.5	0.5\\
1.5	8.5\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.5	1.5\\
8.5	1.5\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
2.5	0.5\\
2.5	8.5\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.5	2.5\\
8.5	2.5\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
3.5	0.5\\
3.5	8.5\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.5	3.5\\
8.5	3.5\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
4.5	0.5\\
4.5	8.5\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.5	4.5\\
8.5	4.5\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
5.5	0.5\\
5.5	8.5\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.5	5.5\\
8.5	5.5\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
6.5	0.5\\
6.5	8.5\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.5	6.5\\
8.5	6.5\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
7.5	0.5\\
7.5	8.5\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.5	7.5\\
8.5	7.5\\
};
\end{axis}
\end{tikzpicture}%

==> tgt2.tikz <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.261848\figurewidth,
height=\figureheight,
at={(0.344536\figurewidth,0\figureheight)},
scale only axis,
xmin=-0.1,
xmax=74.13207747,
xlabel={$\text{total time, r}_{\text{final}}\text{ = 8}$},
ymode=log,
ymin=0.0001136495872,
ymax=0.1655477527,
yminorticks=true,
legend style={legend cell align=left,align=left,draw=white!15!black},
title style={font=\plottitlefontsize},xlabel style={font=\plotlabelfontsize},ylabel style={font=\plotlabelfontsize},legend style={font=\plotlegendfontsize},ticklabel style={font=\plottickfontsize}
]
\addplot [color=mycolor1,solid,line width=\plotlinewidth,forget plot]
  table[row sep=crcr]{%
1	1\\
};
\addplot [color=black,dashed,line width=\plotlinewidth,forget plot]
  table[row sep=crcr]{%
0.159663677	0.150497957\\
0.190387011	0.150369005\\
0.221159935	0.150367643\\
0.251866102	0.150367548\\
0.282621622	0.150367544\\
0.313324451	0.150367544\\
0.379503012	0.113347215\\
0.435359716	0.0735150088\\
0.491859913	0.0497608563\\
0.547708273	0.0325257494\\
0.603942156	0.0322958354\\
0.659803391	0.0322313819\\
0.716017485	0.0322304159\\
0.7718606	0.0322302507\\
0.828064442	0.0322302478\\
0.883897066	0.0322302473\\
1.00842261	0.0169638569\\
1.11932445	0.0124470976\\
1.23100591	0.0120547768\\
1.34207582	0.0116831016\\
1.45369816	0.0116807357\\
1.56478047	0.0116779291\\
1.67642879	0.0116779024\\
1.78727174	0.011677862\\
1.89890552	0.0116778616\\
2.00976992	0.011677861\\
2.24518394	0.00904956389\\
2.46380115	0.00712204454\\
2.6836102	0.00672553627\\
2.90231705	0.00664847786\\
3.12190199	0.00664168686\\
3.34059191	0.00403223447\\
3.56040716	0.00400404638\\
3.77930045	0.00322028906\\
3.99880219	0.00321457484\\
4.21736145	0.00320447616\\
4.43688774	0.00320435407\\
4.65566897	0.00320400985\\
4.87526226	0.00320400613\\
5.09370041	0.00320399739\\
5.53538394	0.00246326968\\
5.95367789	0.00223885449\\
6.37313962	0.00196471637\\
6.79158664	0.00189051102\\
7.21303368	0.00178916685\\
7.63430858	0.00176160812\\
8.05487514	0.00173207019\\
8.47412252	0.0017223211\\
8.89427066	0.00171610419\\
9.31378126	0.00171319449\\
9.73429155	0.00171205362\\
10.1536348	0.00171121205\\
10.5735154	0.00171096358\\
10.992702	0.0017106651\\
11.7550325	0.00103129849\\
12.4931011	0.000876127231\\
13.2318196	0.000850489791\\
13.9700072	0.00084255142\\
14.7085183	0.000840840012\\
15.4464314	0.000840312252\\
16.1851926	0.000839918674\\
16.9232955	0.000839757157\\
17.661624	0.000839659857\\
18.4000156	0.000839610394\\
19.6686261	0.000752592169\\
20.9077024	0.00063279972\\
22.1472635	0.000589009679\\
23.385884	0.000480701176\\
24.625041	0.000373916457\\
25.8640099	0.000368595602\\
27.1030447	0.000325694012\\
28.3420691	0.000323619549\\
29.5811551	0.00032042278\\
30.820312	0.000320089709\\
32.0596995	0.000319739541\\
33.2983909	0.000319664024\\
34.5377378	0.000319589869\\
35.7762301	0.000319562413\\
37.7854168	0.000285504988\\
39.7581394	0.000257719752\\
41.7314794	0.000236854845\\
43.7042017	0.000214792581\\
45.6774595	0.00017109158\\
47.6499131	0.000160568804\\
49.6231041	0.000149042096\\
51.5955899	0.000145681112\\
53.5688312	0.000143839218\\
55.5412018	0.000143006275\\
57.5144289	0.000142631164\\
59.486815	0.000142373539\\
61.4602504	0.000142261548\\
63.4325421	0.000142162576\\
65.4057786	0.000142105827\\
67.3781593	0.000142061984\\
67.3927977	0.000142061984\\
};
\addplot [color=black,solid,line width=\plotlinewidth]
  table[row sep=crcr]{%
0.159663677	0.151193022\\
0.190387011	0.151055736\\
0.221159935	0.151049024\\
0.251866102	0.151048943\\
0.282621622	0.151048704\\
0.313324451	0.151048704\\
0.379503012	0.113770763\\
0.435359716	0.0737086233\\
0.491859913	0.0501366297\\
0.547708273	0.0327120737\\
0.603942156	0.0325000279\\
0.659803391	0.0324418944\\
0.716017485	0.0324400616\\
0.7718606	0.0324398349\\
0.828064442	0.032439759\\
0.883897066	0.0324397563\\
1.00842261	0.0173350426\\
1.11932445	0.0126281085\\
1.23100591	0.0122338326\\
1.34207582	0.0118322381\\
1.45369816	0.0118282309\\
1.56478047	0.0118250247\\
1.67642879	0.0118249749\\
1.78727174	0.0118249214\\
1.89890552	0.0118249165\\
2.00976992	0.0118249153\\
2.24518394	0.00929029332\\
2.46380115	0.00734720718\\
2.6836102	0.00697175054\\
2.90231705	0.00690876405\\
3.12190199	0.00690200275\\
3.34059191	0.00415330982\\
3.56040716	0.00412673765\\
3.77930045	0.00332937044\\
3.99880219	0.00332134409\\
4.21736145	0.00331232953\\
4.43688774	0.00331211591\\
4.65566897	0.00331205271\\
4.87526226	0.00331203865\\
5.09370041	0.00331206126\\
5.53538394	0.00258999827\\
5.95367789	0.00237114142\\
6.37313962	0.00207719441\\
6.79158664	0.00199639186\\
7.21303368	0.00189825052\\
7.63430858	0.0018691302\\
8.05487514	0.0018505527\\
8.47412252	0.00184163816\\
8.89427066	0.00184196982\\
9.31378126	0.00184029462\\
9.73429155	0.00184201145\\
10.1536348	0.00184222128\\
10.5735154	0.00184313657\\
10.992702	0.00184360839\\
11.7550325	0.00111610832\\
12.4931011	0.000960070626\\
13.2318196	0.00093528729\\
13.9700072	0.000924710814\\
14.7085183	0.000926149425\\
15.4464314	0.000925670842\\
16.1851926	0.000926376886\\
16.9232955	0.000926325616\\
17.661624	0.000926473607\\
18.4000156	0.000926479254\\
19.6686261	0.00085138315\\
20.9077024	0.000729916516\\
22.1472635	0.000681326423\\
23.385884	0.000568870158\\
24.625041	0.000452638464\\
25.8640099	0.000447102989\\
27.1030447	0.000392544259\\
28.3420691	0.000389837504\\
29.5811551	0.000383419198\\
30.820312	0.000383005931\\
32.0596995	0.000381741249\\
33.2983909	0.000381703697\\
34.5377378	0.000381347237\\
35.7762301	0.000381370803\\
37.7854168	0.000351050571\\
39.7581394	0.000322350198\\
41.7314794	0.000296514638\\
43.7042017	0.000272974865\\
45.6774595	0.000221202964\\
47.6499131	0.000210168617\\
49.6231041	0.000196430386\\
51.5955899	0.000192922374\\
53.5688312	0.00019123223\\
55.5412018	0.00019052025\\
57.5144289	0.000190547873\\
59.486815	0.000190338082\\
61.4602504	0.000190580163\\
63.4325421	0.000190498736\\
65.4057786	0.000190730284\\
67.3781593	0.000190683822\\
67.3927977	0.000190683822\\
};
\addlegendentry{ALS};

\addplot [color=mycolor2,solid,line width=\plotlinewidth,forget plot]
  table[row sep=crcr]{%
1	1\\
};
\addplot [color=blue,dashed,line width=\plotlinewidth,forget plot]
  table[row sep=crcr]{%
0.0876059532	0.150497957\\
0.104317904	0.150369005\\
0.120990753	0.150367643\\
0.137652874	0.150367548\\
0.154335499	0.150367544\\
0.171022892	0.150367544\\
0.198933125	0.112976178\\
0.220110178	0.0729725194\\
0.241451263	0.0498472943\\
0.262648821	0.0325483605\\
0.283984661	0.032306891\\
0.305148125	0.0322314591\\
0.326487303	0.0322304678\\
0.347658873	0.0322302511\\
0.369047642	0.0322302478\\
0.390272617	0.0322302473\\
0.426349878	0.0169961281\\
0.45400691	0.0124909026\\
0.481863737	0.0120676634\\
0.509502888	0.0116846689\\
0.5373559	0.0116815506\\
0.565067291	0.0116779628\\
0.593025923	0.0116779188\\
0.620675564	0.0116778628\\
0.648541927	0.011677862\\
0.676199436	0.011677861\\
0.721603394	0.00905534754\\
0.75719738	0.00712119858\\
0.792781115	0.00673428818\\
0.828582525	0.00365500825\\
0.864165783	0.00360556824\\
0.89977932	0.00321344623\\
0.935349226	0.00320919769\\
0.970966339	0.00320417645\\
1.00697017	0.00320407029\\
1.04257679	0.00320400127\\
1.07817221	0.00320399821\\
1.11381102	0.00320399719\\
1.17373419	0.00248081461\\
1.22125483	0.00225589444\\
1.26905441	0.00198103057\\
1.31665921	0.00190722098\\
1.36436629	0.00179771014\\
1.4118731	0.00176928106\\
1.45910954	0.00173502503\\
1.5066011	0.00172441108\\
1.55390835	0.00171701828\\
1.60126781	0.00171372443\\
1.64861679	0.00171236068\\
1.69582343	0.00171141938\\
1.74337196	0.00171116325\\
1.79089808	0.0017108472\\
1.83863854	0.00171078574\\
1.88622952	0.00171062535\\
1.95618176	0.00105345073\\
2.01319623	0.000898610805\\
2.06913447	0.000858130417\\
2.12525105	0.000845399619\\
2.18122196	0.000842201545\\
2.23754311	0.000841004426\\
2.29350185	0.000840225443\\
2.34960532	0.000839948439\\
2.40567446	0.000839733969\\
2.46180582	0.000839662759\\
2.5177629	0.000839601637\\
2.57394481	0.000839580909\\
2.65924501	0.00075449533\\
2.72801065	0.000630694727\\
2.79648232	0.000584286764\\
2.8654716	0.000484408872\\
2.93395805	0.000377166285\\
3.00373363	0.000366013534\\
3.07226133	0.000327708598\\
3.14109182	0.000325182427\\
3.20953274	0.000320949384\\
3.27831078	0.000320470728\\
3.34678483	0.000319903082\\
3.41584969	0.000319789291\\
3.48429966	0.000319662927\\
3.5530746	0.000319620617\\
3.62151909	0.000319566669\\
3.69030786	0.000319545858\\
3.79267979	0.000287768529\\
3.87547684	0.000264383653\\
3.95859027	0.000243422962\\
4.04232597	0.000220607937\\
4.12545609	0.000181130683\\
4.20810819	0.000168617535\\
4.29118896	0.000153822387\\
4.37380266	0.00014879468\\
4.45691395	0.000145743088\\
4.53951263	0.000144201253\\
4.62282777	0.000143376998\\
4.70542693	0.00014284394\\
4.78860068	0.000142534623\\
4.87137699	0.000142324485\\
4.95452142	0.000142198508\\
5.03819656	0.000142110746\\
5.12102699	0.000142052554\\
5.20361829	0.000142012655\\
5.2864325	0.00014198478\\
5.36918974	0.000141965893\\
5.37654114	0.000141965893\\
};
\addplot [color=blue,solid,line width=\plotlinewidth]
  table[row sep=crcr]{%
0.0876059532	0.151193022\\
0.104317904	0.151055736\\
0.120990753	0.151049024\\
0.137652874	0.151048943\\
0.154335499	0.151048704\\
0.171022892	0.151048704\\
0.198933125	0.113443268\\
0.220110178	0.0732278434\\
0.241451263	0.0502280258\\
0.262648821	0.0327468323\\
0.283984661	0.0325108416\\
0.305148125	0.0324423229\\
0.326487303	0.0324402553\\
0.347658873	0.0324398187\\
0.369047642	0.0324397798\\
0.390272617	0.0324397535\\
0.426349878	0.0173695067\\
0.45400691	0.012679866\\
0.481863737	0.0122492697\\
0.509502888	0.0118334274\\
0.5373559	0.0118301339\\
0.565067291	0.0118254574\\
0.593025923	0.0118253233\\
0.620675564	0.0118249579\\
0.648541927	0.0118249488\\
0.676199436	0.0118249258\\
0.721603394	0.00929552795\\
0.75719738	0.00734169275\\
0.792781115	0.00697666561\\
0.828582525	0.00379552901\\
0.864165783	0.0037478217\\
0.89977932	0.00332112599\\
0.935349226	0.00331836002\\
0.970966339	0.00331231647\\
1.00697017	0.0033123477\\
1.04257679	0.00331202729\\
1.07817221	0.00331207431\\
1.11381102	0.00331205355\\
1.17373419	0.00260226091\\
1.22125483	0.00237864957\\
1.26905441	0.00209844984\\
1.31665921	0.00201661612\\
1.36436629	0.00190496296\\
1.4118731	0.00187510258\\
1.45910954	0.0018515241\\
1.5066011	0.0018420273\\
1.55390835	0.00184131749\\
1.60126781	0.00183957748\\
1.64861679	0.00184120769\\
1.69582343	0.00184151823\\
1.74337196	0.00184236493\\
1.79089808	0.0018429535\\
1.83863854	0.00184328758\\
1.88622952	0.00184376794\\
1.95618176	0.00113674193\\
2.01319623	0.000983433218\\
2.06913447	0.000941696614\\
2.12525105	0.000925828528\\
2.18122196	0.000924349199\\
2.23754311	0.000923801425\\
2.29350185	0.000925200502\\
2.34960532	0.000925286985\\
2.40567446	0.000925892054\\
2.46180582	0.000926026874\\
2.5177629	0.000926230923\\
2.57394481	0.000926292353\\
2.65924501	0.000852131024\\
2.72801065	0.000730875965\\
2.79648232	0.000676991481\\
2.8654716	0.000575429228\\
2.93395805	0.000459679388\\
3.00373363	0.000443825366\\
3.07226133	0.000396540784\\
3.14109182	0.000392383467\\
3.20953274	0.000384071675\\
3.27831078	0.00038320057\\
3.34678483	0.00038160918\\
3.41584969	0.000381473657\\
3.48429966	0.000381144663\\
3.5530746	0.000381146781\\
3.62151909	0.000381106329\\
3.69030786	0.000381141259\\
3.79267979	0.000352155969\\
3.87547684	0.000328653026\\
3.95859027	0.000304481045\\
4.04232597	0.000278948226\\
4.12545609	0.000234306097\\
4.20810819	0.000221632385\\
4.29118896	0.00020387807\\
4.37380266	0.000198267147\\
4.45691395	0.000194167998\\
4.53951263	0.000192498373\\
4.62282777	0.000191785114\\
4.70542693	0.000190958066\\
4.78860068	0.000190857737\\
4.87137699	0.000190595013\\
4.95452142	0.000190779363\\
5.03819656	0.000190657113\\
5.12102699	0.000190767354\\
5.20361829	0.000190706173\\
5.2864325	0.000190857378\\
5.36918974	0.000190853568\\
5.37654114	0.000190853568\\
};
\addlegendentry{ADF};

\addplot [color=red,dotted,line width=\plotlinewidth]
  table[row sep=crcr]{%
0	0.000190853568\\
74.13207747	0.000190853568\\
};
\addlegendentry{$\text{rres}_\text{C}\text{ of ADF}$};

\end{axis}

\begin{axis}[%
width=0.261848\figurewidth,
height=\figureheight,
at={(0.689073\figurewidth,0\figureheight)},
scale only axis,
xmin=-0.1,
xmax=154.1240888,
xlabel={$\text{total time, r}_{\text{final}}\text{ = 10}$},
ymode=log,
ymin=3.921846488e-05,
ymax=0.1649730247,
yminorticks=true,
legend style={legend cell align=left,align=left,draw=white!15!black},
title style={font=\plottitlefontsize},xlabel style={font=\plotlabelfontsize},ylabel style={font=\plotlabelfontsize},legend style={font=\plotlegendfontsize},ticklabel style={font=\plottickfontsize}
]
\addplot [color=mycolor1,solid,line width=\plotlinewidth,forget plot]
  table[row sep=crcr]{%
1	1\\
};
\addplot [color=black,dashed,line width=\plotlinewidth,forget plot]
  table[row sep=crcr]{%
0.154827833	0.149975477\\
0.182506084	0.149881742\\
0.210313797	0.149880514\\
0.237957001	0.14988045\\
0.265736103	0.149880447\\
0.293384314	0.149880447\\
0.34961319	0.113838686\\
0.396312475	0.0720729115\\
0.4435606	0.0459466894\\
0.490235806	0.0325835957\\
0.537337303	0.0323688375\\
0.584049225	0.0323267301\\
0.631092787	0.0323260556\\
0.677768707	0.0323259632\\
0.724994421	0.0323259614\\
0.771669865	0.0323259612\\
0.87232852	0.0169164904\\
0.960722685	0.0122514589\\
1.04974747	0.0120806972\\
1.13809085	0.0117160629\\
1.22716761	0.0117145546\\
1.31548548	0.0117110308\\
1.40454078	0.0117110137\\
1.49306273	0.0117109593\\
1.58225584	0.011710959\\
1.67057943	0.0117109582\\
1.85600734	0.00914831374\\
2.02790451	0.00682955314\\
2.19984841	0.00643388504\\
2.37157917	0.00328545538\\
2.54369235	0.00324862534\\
2.71523094	0.00322570582\\
2.8871696	0.00322543309\\
3.05836296	0.00322491314\\
3.23019099	0.00322490871\\
3.40150642	0.00322490199\\
3.7479279	0.00248073539\\
4.07561064	0.00225986034\\
4.40419436	0.00197515227\\
4.73159742	0.00190386168\\
5.06028414	0.00180002596\\
5.38753343	0.00177061732\\
5.71640038	0.00174402607\\
6.06480336	0.00173525654\\
6.39345336	0.00173068871\\
6.72100663	0.00172878545\\
7.04976344	0.0017281211\\
7.37696099	0.00172775993\\
7.70574498	0.00172766377\\
8.03340316	0.00172759219\\
8.63110828	0.00101847734\\
9.20603704	0.000873417115\\
9.78126574	0.000854134875\\
10.3554897	0.000850512215\\
10.9313259	0.000850063213\\
11.5051765	0.000849838\\
12.0811009	0.000849779209\\
12.6550288	0.00084968595\\
13.6413748	0.00074807552\\
14.5996232	0.000624531162\\
15.5594249	0.000516950677\\
16.5177698	0.00037866829\\
17.4777269	0.000333487867\\
18.4366941	0.000331266588\\
19.396647	0.000329834311\\
20.3552787	0.000329692474\\
21.3153095	0.000329599826\\
22.2737825	0.000329546535\\
23.2337787	0.000329520464\\
24.1922214	0.000329470589\\
25.7452552	0.000291040425\\
27.26401	0.000262407359\\
28.7854769	0.000230396755\\
30.3045769	0.000210374627\\
31.8256466	0.000173676077\\
33.3453958	0.000163751694\\
34.8665731	0.000154540426\\
36.3852923	0.000151084945\\
37.9070315	0.000149740591\\
39.4258189	0.000148956266\\
40.9472506	0.000148751284\\
42.4658289	0.000148532422\\
43.9873972	0.000148493403\\
45.505605	0.000148419865\\
47.0271549	0.000148409422\\
48.5458674	0.00014838162\\
50.8984394	0.000114227057\\
53.2131062	0.000103389751\\
55.5280194	9.58593597e-05\\
57.8422983	9.35339193e-05\\
60.1580422	9.1388066e-05\\
62.4720283	9.0640473e-05\\
64.7867563	8.97316488e-05\\
67.1011584	8.93826831e-05\\
69.4161203	8.89181375e-05\\
71.7309172	8.87292742e-05\\
74.0463293	8.84694721e-05\\
76.3608644	8.83572664e-05\\
78.6760502	8.82065542e-05\\
80.9918015	8.81362229e-05\\
83.3069212	8.8047897e-05\\
85.6212785	8.80028435e-05\\
89.0674126	6.24320656e-05\\
92.4690559	5.59164932e-05\\
95.8699372	5.33290944e-05\\
99.2717245	5.13919459e-05\\
102.673603	5.10318182e-05\\
106.073864	5.01968461e-05\\
109.475271	5.00799543e-05\\
112.875823	4.96022292e-05\\
116.279035	4.95463955e-05\\
119.679468	4.92892852e-05\\
123.083219	4.92599076e-05\\
126.484184	4.91336273e-05\\
129.887988	4.91183624e-05\\
133.290276	4.90591679e-05\\
136.693619	4.90512867e-05\\
140.096335	4.90230811e-05\\
140.112808	4.90230811e-05\\
};
\addplot [color=black,solid,line width=\plotlinewidth]
  table[row sep=crcr]{%
0.154827833	0.150527438\\
0.182506084	0.150445354\\
0.210313797	0.150446462\\
0.237957001	0.150446793\\
0.265736103	0.150446855\\
0.293384314	0.150446858\\
0.34961319	0.113501111\\
0.396312475	0.0719350086\\
0.4435606	0.0460240618\\
0.490235806	0.032637746\\
0.537337303	0.0324448303\\
0.584049225	0.0324036994\\
0.631092787	0.0324042054\\
0.677768707	0.0324042053\\
0.724994421	0.0324042547\\
0.771669865	0.0324042588\\
0.87232852	0.0171097496\\
0.960722685	0.012377054\\
1.04974747	0.0122117803\\
1.13809085	0.0118379249\\
1.22716761	0.0118362809\\
1.31548548	0.011832323\\
1.40454078	0.0118323051\\
1.49306273	0.011832202\\
1.58225584	0.0118321991\\
1.67057943	0.011832192\\
1.85600734	0.00930434243\\
2.02790451	0.00696892937\\
2.19984841	0.00657411577\\
2.37157917	0.00339069919\\
2.54369235	0.0033487749\\
2.71523094	0.00332463111\\
2.8871696	0.00332430169\\
3.05836296	0.00332398398\\
3.23019099	0.00332401412\\
3.40150642	0.00332403577\\
3.7479279	0.00258218312\\
4.07561064	0.00236243478\\
4.40419436	0.00205576465\\
4.73159742	0.00198649019\\
5.06028414	0.00187876482\\
5.38753343	0.00185364549\\
5.71640038	0.00183026738\\
6.06480336	0.00182465949\\
6.39345336	0.00182156716\\
6.72100663	0.00182121995\\
7.04976344	0.00182109164\\
7.37696099	0.0018214154\\
7.70574498	0.00182151994\\
8.03340316	0.00182175208\\
8.63110828	0.00107531826\\
9.20603704	0.00092645335\\
9.78126574	0.000907580028\\
10.3554897	0.000903444185\\
10.9313259	0.000903525716\\
11.5051765	0.00090340777\\
12.0811009	0.000903577534\\
12.6550288	0.00090365662\\
13.6413748	0.000805191685\\
14.5996232	0.000676740813\\
15.5594249	0.000562145068\\
16.5177698	0.000420736487\\
17.4777269	0.000378037732\\
18.4366941	0.000376324125\\
19.396647	0.000375359886\\
20.3552787	0.000375556859\\
21.3153095	0.000375629208\\
22.2737825	0.000375787453\\
23.2337787	0.000375845531\\
24.1922214	0.000375951983\\
25.7452552	0.000339591462\\
27.26401	0.000308372859\\
28.7854769	0.000272276365\\
30.3045769	0.000249452343\\
31.8256466	0.000209923229\\
33.3453958	0.000200869334\\
34.8665731	0.000191230927\\
36.3852923	0.000187883965\\
37.9070315	0.000186446198\\
39.4258189	0.000185584849\\
40.9472506	0.000185408881\\
42.4658289	0.000185161736\\
43.9873972	0.000185161851\\
45.505605	0.000185096078\\
47.0271549	0.000185112924\\
48.5458674	0.000185108275\\
50.8984394	0.000149257696\\
53.2131062	0.000138417635\\
55.5280194	0.000128587563\\
57.8422983	0.000126084929\\
60.1580422	0.00012259648\\
62.4720283	0.000121500739\\
64.7867563	0.000119752473\\
67.1011584	0.000119092668\\
69.4161203	0.000118054703\\
71.7309172	0.000117618979\\
74.0463293	0.000116952949\\
76.3608644	0.000116656811\\
78.6760502	0.000116214116\\
80.9918015	0.000116012139\\
83.3069212	0.000115712792\\
85.6212785	0.000115574685\\
89.0674126	8.20926715e-05\\
92.4690559	7.25304237e-05\\
95.8699372	6.86167352e-05\\
99.2717245	6.59509055e-05\\
102.673603	6.53711344e-05\\
106.073864	6.44882864e-05\\
109.475271	6.43856567e-05\\
112.875823	6.39781184e-05\\
116.279035	6.40028262e-05\\
119.679468	6.38481488e-05\\
123.083219	6.39036002e-05\\
126.484184	6.38614289e-05\\
129.887988	6.39144813e-05\\
133.290276	6.39135548e-05\\
136.693619	6.39545092e-05\\
140.096335	6.3966444e-05\\
140.112808	6.3966444e-05\\
};
\addlegendentry{ALS};

\addplot [color=mycolor2,solid,line width=\plotlinewidth,forget plot]
  table[row sep=crcr]{%
1	1\\
};
\addplot [color=blue,dashed,line width=\plotlinewidth,forget plot]
  table[row sep=crcr]{%
0.156163931	0.149975477\\
0.185022593	0.149881742\\
0.214028358	0.149880514\\
0.242876768	0.14988045\\
0.2718997	0.149880447\\
0.300754547	0.149880447\\
0.347929478	0.113837903\\
0.383788109	0.0722558366\\
0.419977665	0.0462686401\\
0.45580554	0.0326026455\\
0.491974354	0.0323797062\\
0.527798176	0.0323268049\\
0.563975096	0.0323261002\\
0.599800348	0.0323259632\\
0.635975599	0.0323259615\\
0.671806097	0.0323259612\\
0.731361866	0.0169354627\\
0.777267694	0.0122820629\\
0.823438406	0.0120977772\\
0.869375229	0.0117165502\\
0.91558671	0.0117147246\\
0.961607695	0.0117110294\\
1.00805235	0.0117110081\\
1.05417562	0.0117109592\\
1.10034275	0.0117109588\\
1.14627075	0.0117109582\\
1.2205317	0.00914879627\\
1.27872753	0.00690014721\\
1.33724046	0.00651233294\\
1.39538956	0.00330747708\\
1.45379806	0.00326617508\\
1.51191354	0.00322683408\\
1.57037973	0.00322611544\\
1.62851429	0.00322494236\\
1.68693399	0.00322491987\\
1.7451086	0.00322490299\\
1.8035562	0.00322490218\\
1.86169815	0.00322490187\\
1.95871997	0.00249038152\\
2.03593922	0.00226746055\\
2.11318183	0.00197601372\\
2.19001913	0.00190622057\\
2.26688719	0.00180213715\\
2.34377217	0.00177239314\\
2.42078781	0.00174503939\\
2.49756932	0.0017358299\\
2.57477117	0.00173095942\\
2.65150356	0.00172887982\\
2.72857857	0.0017281607\\
2.80509257	0.00172776351\\
2.88229489	0.00172766133\\
2.95906281	0.00172758614\\
3.07533336	0.00103264557\\
3.16732192	0.000887075541\\
3.25990319	0.000858155678\\
3.35194302	0.000851338635\\
3.44440675	0.000850206674\\
3.53634119	0.000849739843\\
3.62879801	0.000849604262\\
3.72071123	0.000849494598\\
3.81319618	0.00084945446\\
3.90519214	0.000849390635\\
4.04625082	0.000751138237\\
4.15776992	0.00063051151\\
4.26967812	0.000526584141\\
4.38120842	0.000390098156\\
4.49326205	0.00034027719\\
4.60478711	0.000333144295\\
4.71667361	0.000330269556\\
4.82819796	0.000329842866\\
4.94146252	0.000329577066\\
5.05407023	0.000329465306\\
5.16560555	0.000329413967\\
5.2769568	0.00032935028\\
5.38855314	0.00032933216\\
5.49972105	0.000329300559\\
5.6659894	0.000293142366\\
5.7992332	0.000265410688\\
5.93301797	0.000236614923\\
6.06807709	0.000217211287\\
6.20185256	0.000178805801\\
6.33505702	0.000169412921\\
6.46887803	0.000157796632\\
6.60204983	0.000153174525\\
6.73582578	0.000151057742\\
6.86907244	0.000149706887\\
7.00391626	0.000149216718\\
7.13739872	0.000148827231\\
7.27144456	0.000148665165\\
7.40474081	0.00014852618\\
7.53853774	0.000148468161\\
7.67174411	0.00014842652\\
7.80558515	0.000148401688\\
7.93878174	0.00014838434\\
8.13740897	0.000116290539\\
8.29646111	0.000105523\\
8.45648527	9.76070648e-05\\
8.61553574	9.47858185e-05\\
8.7755425	9.24450846e-05\\
8.93471718	9.14948144e-05\\
9.09562969	9.04906855e-05\\
9.25486684	9.00541544e-05\\
9.41494846	8.95336112e-05\\
9.57400799	8.92966804e-05\\
9.73405981	8.897028e-05\\
9.89310575	8.88156218e-05\\
10.0542748	8.86088243e-05\\
10.2135549	8.85014322e-05\\
10.3736117	8.83513526e-05\\
10.5326984	8.8268169e-05\\
10.6926801	8.81653345e-05\\
10.85184	8.81020036e-05\\
11.0124972	8.80246861e-05\\
11.1718011	8.79906126e-05\\
11.3321002	8.79403587e-05\\
11.4911644	8.79210893e-05\\
11.6512029	8.78892582e-05\\
11.8103151	8.78763299e-05\\
12.0425406	6.51884982e-05\\
12.2291758	5.90674959e-05\\
12.4165952	5.55514223e-05\\
12.6028893	5.30967487e-05\\
12.7903028	5.22780808e-05\\
12.9771662	5.11279768e-05\\
13.1650722	5.08157357e-05\\
13.3515825	5.01723387e-05\\
13.539027	5.00022093e-05\\
13.7257798	4.96260279e-05\\
13.9135528	4.95359316e-05\\
14.1013715	4.93265949e-05\\
14.2889841	4.92743895e-05\\
14.4752927	4.91694968e-05\\
14.6626446	4.91415896e-05\\
14.8490326	4.90875691e-05\\
15.0366998	4.90711238e-05\\
15.2225399	4.90427313e-05\\
15.4090843	4.90328008e-05\\
15.594507	4.90187435e-05\\
15.7809558	4.90137671e-05\\
15.9664781	4.90055386e-05\\
15.9824982	4.90055386e-05\\
};
\addplot [color=blue,solid,line width=\plotlinewidth]
  table[row sep=crcr]{%
0.156163931	0.150527438\\
0.185022593	0.150445354\\
0.214028358	0.150446462\\
0.242876768	0.150446793\\
0.2718997	0.150446855\\
0.300754547	0.150446858\\
0.347929478	0.113502426\\
0.383788109	0.0721045401\\
0.419977665	0.0463402637\\
0.45580554	0.0326597127\\
0.491974354	0.0324558066\\
0.527798176	0.0324047661\\
0.563975096	0.0324044469\\
0.599800348	0.0324042575\\
0.635975599	0.0324042714\\
0.671806097	0.0324042614\\
0.731361866	0.0171274658\\
0.777267694	0.0123998857\\
0.823438406	0.0122263718\\
0.869375229	0.0118377956\\
0.91558671	0.0118364388\\
0.961607695	0.0118323613\\
1.00805235	0.0118323272\\
1.05417562	0.0118322007\\
1.10034275	0.0118321995\\
1.14627075	0.0118321929\\
1.2205317	0.00930902106\\
1.27872753	0.00704421815\\
1.33724046	0.00665184802\\
1.39538956	0.00341644974\\
1.45379806	0.00337245767\\
1.51191354	0.00332607168\\
1.57037973	0.00332531443\\
1.62851429	0.00332407821\\
1.68693399	0.00332407933\\
1.7451086	0.00332402066\\
1.8035562	0.00332403909\\
1.86169815	0.00332404294\\
1.95871997	0.0025938381\\
2.03593922	0.00237405756\\
2.11318183	0.00205885615\\
2.19001913	0.00198974377\\
2.26688719	0.00188308009\\
2.34377217	0.00185720445\\
2.42078781	0.00183207904\\
2.49756932	0.00182562366\\
2.57477117	0.00182204401\\
2.65150356	0.00182130543\\
2.72857857	0.00182118905\\
2.80509257	0.00182137626\\
2.88229489	0.00182153263\\
2.95906281	0.0018217248\\
3.07533336	0.00109210267\\
3.16732192	0.000943370184\\
3.25990319	0.000913296882\\
3.35194302	0.000904601735\\
3.44440675	0.000904081464\\
3.53634119	0.000903674737\\
3.62879801	0.00090393956\\
3.72071123	0.000903933681\\
3.81319618	0.000904105029\\
3.90519214	0.000904198781\\
4.04625082	0.000808071345\\
4.15776992	0.000683924187\\
4.26967812	0.000575485681\\
4.38120842	0.00043525341\\
4.49326205	0.000385974453\\
4.60478711	0.000378282288\\
4.71667361	0.000375783046\\
4.82819796	0.000375768803\\
4.94146252	0.000375733973\\
5.05407023	0.000375781807\\
5.16560555	0.000375821346\\
5.2769568	0.000375911308\\
5.38855314	0.000375970668\\
5.49972105	0.000376020051\\
5.6659894	0.000341509004\\
5.7992332	0.000311235975\\
5.93301797	0.000278445021\\
6.06807709	0.000256445579\\
6.20185256	0.00021494855\\
6.33505702	0.000206217764\\
6.46887803	0.000193936663\\
6.60204983	0.000189729555\\
6.73582578	0.000187796429\\
6.86907244	0.000186269657\\
7.00391626	0.000185454515\\
7.13739872	0.000185245233\\
7.27144456	0.000185253057\\
7.40474081	0.000185097268\\
7.53853774	0.000184970098\\
7.67174411	0.000185042153\\
7.80558515	0.000185097245\\
7.93878174	0.000185102041\\
8.13740897	0.000152238372\\
8.29646111	0.000141111134\\
8.45648527	0.000131167373\\
8.61553574	0.000127031744\\
8.7755425	0.000123770972\\
8.93471718	0.000122080534\\
9.09562969	0.000120591836\\
9.25486684	0.000119444536\\
9.41494846	0.000118657321\\
9.57400799	0.000117931624\\
9.73405981	0.00011736831\\
9.89310575	0.000116877544\\
10.0542748	0.000116566716\\
10.2135549	0.000116223552\\
10.3736117	0.000115949012\\
10.5326984	0.000115681672\\
10.6926801	0.000115536539\\
10.85184	0.000115348548\\
11.0124972	0.000115227894\\
11.1718011	0.00011510931\\
11.3321002	0.000115070592\\
11.4911644	0.000115000569\\
11.6512029	0.000114936483\\
11.8103151	0.00011487768\\
12.0425406	8.73258462e-05\\
12.2291758	7.86126375e-05\\
12.4165952	7.3315018e-05\\
12.6028893	6.93100471e-05\\
12.7903028	6.78769794e-05\\
12.9771662	6.60688448e-05\\
13.1650722	6.54347229e-05\\
13.3515825	6.47203798e-05\\
13.539027	6.44614202e-05\\
13.7257798	6.41837031e-05\\
13.9135528	6.40671137e-05\\
14.1013715	6.39494517e-05\\
14.2889841	6.39549653e-05\\
14.4752927	6.39057142e-05\\
14.6626446	6.39254102e-05\\
14.8490326	6.39169782e-05\\
15.0366998	6.39365569e-05\\
15.2225399	6.39416051e-05\\
15.4090843	6.39508463e-05\\
15.594507	6.39691322e-05\\
15.7809558	6.40000338e-05\\
15.9664781	6.40204697e-05\\
15.9824982	6.40204697e-05\\
};
\addlegendentry{ADF};

\addplot [color=red,dotted,line width=\plotlinewidth]
  table[row sep=crcr]{%
0	6.40204697e-05\\
154.1240888	6.40204697e-05\\
};
\addlegendentry{$\text{rres}_\text{C}\text{ of ADF}$};

\end{axis}

\begin{axis}[%
width=0.261848\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=-0.1,
xmax=5.342831252,
xlabel={$\text{total time, r}_{\text{final}}\text{ = 6}$},
ymode=log,
ymin=0.0006465919248,
ymax=0.1651859979,
yminorticks=true,
ylabel={relative residual for P and C},
legend style={legend cell align=left,align=left,draw=white!15!black},
title style={font=\plottitlefontsize},xlabel style={font=\plotlabelfontsize},ylabel style={font=\plotlabelfontsize},legend style={font=\plotlegendfontsize},ticklabel style={font=\plottickfontsize}
]
\addplot [color=mycolor1,solid,line width=\plotlinewidth,forget plot]
  table[row sep=crcr]{%
1	1\\
};
\addplot [color=black,dashed,line width=\plotlinewidth,forget plot]
  table[row sep=crcr]{%
0.0412306786	0.150169089\\
0.0491530895	0.150029779\\
0.0570995808	0.150028108\\
0.0650475025	0.150027998\\
0.0729990005	0.150027994\\
0.0809235573	0.150027994\\
0.0985374451	0.113005327\\
0.113441467	0.073312009\\
0.128454208	0.0487447786\\
0.143337965	0.0326424495\\
0.158316374	0.0323658101\\
0.173194408	0.0322917925\\
0.188177347	0.0322904014\\
0.203070164	0.0322901637\\
0.218055964	0.0322901583\\
0.232930183	0.0322901575\\
0.266372204	0.0168978057\\
0.296140432	0.0124386054\\
0.326126814	0.0120781999\\
0.35588932	0.0115476283\\
0.385845423	0.0115415844\\
0.415590525	0.0115363251\\
0.445577621	0.0115362422\\
0.475337029	0.011536131\\
0.50530839	0.0115361293\\
0.535060167	0.0115361268\\
0.598545074	0.00915252249\\
0.65735054	0.00708681878\\
0.71656394	0.00652384736\\
0.77549386	0.00327743131\\
0.835120916	0.00318617868\\
0.894170761	0.00314951303\\
0.953332901	0.00314826757\\
1.01213765	0.00314274972\\
1.07137752	0.0031426567\\
1.13019371	0.00314248919\\
1.18932271	0.00314248527\\
1.24818015	0.00314247857\\
1.36743522	0.00247828172\\
1.4806056	0.00226888084\\
1.59441233	0.00198925893\\
1.70742702	0.00191234388\\
1.82176447	0.00179823733\\
1.93519473	0.00176838328\\
2.0490284	0.00173120037\\
2.16212201	0.00172039972\\
2.27582622	0.00171051947\\
2.38884997	0.00170730346\\
2.50251961	0.00170486986\\
2.6156013	0.00170392754\\
2.72938418	0.00170323576\\
2.84310603	0.00170289292\\
3.05066466	0.00103197077\\
3.25052547	0.000866641675\\
3.45137978	0.000826896274\\
3.65120912	0.000813909591\\
3.85258818	0.000810923885\\
4.05256701	0.000809939936\\
4.25330353	0.000809230704\\
4.45310092	0.000808849632\\
4.65378737	0.000808513279\\
4.85429215	0.000808239906\\
4.85711932	0.000808239906\\
};
\addplot [color=black,solid,line width=\plotlinewidth]
  table[row sep=crcr]{%
0.0412306786	0.150434864\\
0.0491530895	0.150266423\\
0.0570995808	0.150267135\\
0.0650475025	0.15026643\\
0.0729990005	0.150266467\\
0.0809235573	0.150266459\\
0.0985374451	0.114153492\\
0.113441467	0.0739556895\\
0.128454208	0.0489986407\\
0.143337965	0.0329104682\\
0.158316374	0.0326514379\\
0.173194408	0.0325988431\\
0.188177347	0.032597136\\
0.203070164	0.0325979677\\
0.218055964	0.032597927\\
0.232930183	0.0325979859\\
0.266372204	0.0172930187\\
0.296140432	0.0127579926\\
0.326126814	0.0123823094\\
0.35588932	0.0118780307\\
0.385845423	0.0118723029\\
0.415590525	0.0118711828\\
0.445577621	0.0118713883\\
0.475337029	0.0118718647\\
0.50530839	0.0118719276\\
0.535060167	0.0118720044\\
0.598545074	0.00957103296\\
0.65735054	0.00752149583\\
0.71656394	0.00687102717\\
0.77549386	0.00352742178\\
0.835120916	0.00343612023\\
0.894170761	0.00339980814\\
0.953332901	0.0033979691\\
1.01213765	0.00339431662\\
1.07137752	0.00339402123\\
1.13019371	0.0033941752\\
1.18932271	0.00339415858\\
1.24818015	0.00339421681\\
1.36743522	0.00273216724\\
1.4806056	0.00253169269\\
1.59441233	0.0021893707\\
1.70742702	0.00211287016\\
1.82176447	0.00197255603\\
1.93519473	0.00194133061\\
2.0490284	0.00189820578\\
2.16212201	0.00188879771\\
2.27582622	0.00187932624\\
2.38884997	0.0018776154\\
2.50251961	0.00187641249\\
2.6156013	0.00187647735\\
2.72938418	0.00187670004\\
2.84310603	0.00187705504\\
3.05066466	0.00116544195\\
3.25052547	0.00099546137\\
3.45137978	0.000957958062\\
3.65120912	0.0009406942\\
3.85258818	0.00094154645\\
4.05256701	0.000940857542\\
4.25330353	0.000941682302\\
4.45310092	0.000941761531\\
4.65378737	0.000942241542\\
4.85429215	0.000942370569\\
4.85711932	0.000942370569\\
};
\addlegendentry{ALS};

\addplot [color=mycolor2,solid,line width=\plotlinewidth,forget plot]
  table[row sep=crcr]{%
1	1\\
};
\addplot [color=blue,dashed,line width=\plotlinewidth,forget plot]
  table[row sep=crcr]{%
0.0415821075	0.150169089\\
0.0496556759	0.150029779\\
0.0579128265	0.150028108\\
0.0659749508	0.150027998\\
0.0742452145	0.150027994\\
0.082316637	0.150027994\\
0.0965821743	0.113575604\\
0.107355118	0.0750226871\\
0.11839509	0.0500225895\\
0.129174232	0.0327868772\\
0.140208244	0.0324196723\\
0.150962353	0.0322933613\\
0.161994457	0.032290977\\
0.172748327	0.0322901845\\
0.183770657	0.0322901642\\
0.19452405	0.0322901577\\
0.205555439	0.0322901575\\
0.216332197	0.0322901575\\
0.235235214	0.0169801117\\
0.249526739	0.0125599567\\
0.264173746	0.0121136602\\
0.278457165	0.0115513622\\
0.293102741	0.011543372\\
0.30740118	0.0115364379\\
0.322052479	0.011536281\\
0.336338758	0.0115361333\\
0.350989103	0.0115361305\\
0.365273714	0.0115361269\\
0.389396191	0.0092389931\\
0.407937527	0.00719072789\\
0.426912069	0.00653612514\\
0.445491552	0.00336955121\\
0.464719534	0.00325427173\\
0.483348608	0.00317264839\\
0.502307892	0.00316817441\\
0.520850182	0.00316206907\\
0.539809942	0.00316170222\\
0.558353901	0.00314680781\\
0.577313423	0.00314658884\\
0.595850706	0.00314281369\\
0.614808321	0.00314275327\\
0.633345127	0.00314250076\\
0.652299643	0.00314249473\\
0.670837164	0.00314247959\\
0.702697277	0.00249582253\\
0.727749825	0.00228737009\\
0.753033876	0.0020023471\\
0.777857304	0.00192320902\\
0.803169012	0.00180470941\\
0.82782197	0.00177353494\\
0.853018761	0.0017332374\\
0.877644777	0.0017218795\\
0.902910948	0.00171090539\\
0.927681684	0.00170750074\\
0.952816963	0.00170482812\\
0.977541924	0.00170386492\\
1.00274134	0.00170315237\\
1.02745819	0.0017028365\\
1.05265474	0.00170254568\\
1.07734227	0.00170239687\\
1.11490321	0.00106012777\\
1.14467692	0.000900042907\\
1.17477083	0.000840927319\\
1.20453429	0.000820836963\\
1.23460746	0.000813646032\\
1.26438165	0.000811164955\\
1.29444885	0.000809366558\\
1.32422185	0.000808667773\\
1.35427833	0.000808126354\\
1.38403869	0.0008078205\\
1.4141233	0.000807648986\\
1.44388437	0.000807493386\\
1.44668078	0.000807493386\\
};
\addplot [color=blue,solid,line width=\plotlinewidth]
  table[row sep=crcr]{%
0.0415821075	0.150434864\\
0.0496556759	0.150266423\\
0.0579128265	0.150267135\\
0.0659749508	0.15026643\\
0.0742452145	0.150266467\\
0.082316637	0.150266459\\
0.0965821743	0.114773555\\
0.107355118	0.0757228396\\
0.11839509	0.050321293\\
0.129174232	0.0331055617\\
0.140208244	0.0327249742\\
0.150962353	0.0326033585\\
0.161994457	0.0325994858\\
0.172748327	0.0325980772\\
0.183770657	0.0325978976\\
0.19452405	0.0325980097\\
0.205555439	0.0325979865\\
0.216332197	0.032597988\\
0.235235214	0.0173626502\\
0.249526739	0.0128482726\\
0.264173746	0.0124066995\\
0.278457165	0.0118799547\\
0.293102741	0.0118723779\\
0.30740118	0.0118708044\\
0.322052479	0.0118710863\\
0.336338758	0.0118717192\\
0.350989103	0.0118718755\\
0.365273714	0.0118719749\\
0.389396191	0.00965866225\\
0.407937527	0.00762215286\\
0.426912069	0.00687268423\\
0.445491552	0.00363567834\\
0.464719534	0.00351555752\\
0.483348608	0.00342254923\\
0.502307892	0.00341723921\\
0.520850182	0.00341193417\\
0.539809942	0.00341078133\\
0.558353901	0.00339645739\\
0.577313423	0.00339641482\\
0.595850706	0.00339392953\\
0.614808321	0.00339389458\\
0.633345127	0.00339411128\\
0.652299643	0.00339411935\\
0.670837164	0.00339420816\\
0.702697277	0.0027463525\\
0.727749825	0.00255572572\\
0.753033876	0.00220872001\\
0.777857304	0.00212888461\\
0.803169012	0.00198011514\\
0.82782197	0.00194812884\\
0.853018761	0.0019011083\\
0.877644777	0.00189111879\\
0.902910948	0.00187992881\\
0.927681684	0.00187808771\\
0.952816963	0.00187644733\\
0.977541924	0.00187662653\\
1.00274134	0.00187669165\\
1.02745819	0.00187703756\\
1.05265474	0.00187730934\\
1.07734227	0.00187761852\\
1.11490321	0.00119586287\\
1.14467692	0.00103071206\\
1.17477083	0.00096651077\\
1.20453429	0.000941741184\\
1.23460746	0.000939376415\\
1.26438165	0.000936797081\\
1.29444885	0.000938665489\\
1.32422185	0.000938263409\\
1.35427833	0.000940254193\\
1.38403869	0.000940121566\\
1.4141233	0.000941566755\\
1.44388437	0.00094151896\\
1.44668078	0.00094151896\\
};
\addlegendentry{ADF};

\addplot [color=red,dotted,line width=\plotlinewidth]
  table[row sep=crcr]{%
0	0.00094151896\\
5.342831252	0.00094151896\\
};
\addlegendentry{$\text{rres}_\text{C}\text{ of ADF}$};

\end{axis}
\end{tikzpicture}%

==> tgt2_iter_time.tikz <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.410625\figurewidth,
height=\figureheight,
at={(0.540296\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=16,
xtick={ 1,  2,  3,  4,  5,  6,  7,  8,  9, 10, 11, 12, 13, 14, 15, 16, 17, 18, 19, 20},
xlabel={rank},
ymin=0,
ymax=50,
ylabel={average time per rank},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.03,0.97)},anchor=north west,legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=black,solid,line width=\plotlinewidth]
  table[row sep=crcr]{%
1	0.058403903325\\
2	0.0974393761714286\\
3	0.184159946214286\\
4	0.356111788380952\\
5	0.673505492530303\\
6	1.169333995\\
7	1.94173424579365\\
8	3.0960180749495\\
9	4.85229529808081\\
10	7.45036066441337\\
11	10.9792006439394\\
12	15.2707666922378\\
13	20.7528061561538\\
14	27.9652812103209\\
};
\addlegendentry{ALS};

\addplot [color=red,dotted,line width=\plotlinewidth]
  table[row sep=crcr]{%
1	0.0336535661744247\\
2	0.127612839030207\\
3	0.216321172547889\\
4	0.359281659022471\\
5	0.630070677593592\\
6	1.11633789424553\\
7	1.9198062618072\\
8	3.15627201995216\\
9	4.95560469519859\\
10	7.46174710090934\\
11	10.8327153372919\\
12	15.2405987913983\\
13	20.8715601371253\\
14	27.9258353352144\\
15	36.6177336332515\\
16	47.1756375656673\\
};
\addlegendentry{ALS polyfit degree 4};

\addplot [color=blue,solid,line width=\plotlinewidth]
  table[row sep=crcr]{%
1	0.060183066125\\
2	0.0747501969571428\\
3	0.0963586396428572\\
4	0.123941996176768\\
5	0.163751101409091\\
6	0.197180046142857\\
7	0.238415257373737\\
8	0.28222089041958\\
9	0.33072998974359\\
10	0.380704936615385\\
11	0.440565424384615\\
12	0.497381747027864\\
13	0.562478399867511\\
14	0.640913653205098\\
};
\addlegendentry{ADF};

\addplot [color=red,dotted,line width=\plotlinewidth]
  table[row sep=crcr]{%
1	0.0570257436373037\\
2	0.0764314910588927\\
3	0.100027600894779\\
4	0.127814073144963\\
5	0.159790907809444\\
6	0.195958104888223\\
7	0.236315664381298\\
8	0.280863586288672\\
9	0.329601870610342\\
10	0.38253051734631\\
11	0.439649526496576\\
12	0.500958898061138\\
13	0.566458632039998\\
14	0.636148728433156\\
15	0.710029187240611\\
16	0.788100008462363\\
};
\addlegendentry{ADF polyfit degree 2};

\end{axis}

\begin{axis}[%
width=0.410625\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=15,
xtick={ 1,  2,  3,  4,  5,  6,  7,  8,  9, 10, 11, 12, 13, 14, 15, 16, 17, 18, 19, 20},
xlabel={rank},
ymin=0,
ymax=25,
ylabel={average iterations per rank},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.03,0.97)},anchor=north west,legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=black,solid,line width=\plotlinewidth]
  table[row sep=crcr]{%
1	2\\
2	4\\
3	4\\
4	4.75\\
5	5.65\\
6	3\\
7	4.45\\
8	5.8\\
9	5.8\\
10	5.8\\
11	5.25\\
12	7.1\\
13	7.45\\
14	11.65\\
};
\addlegendentry{ALS};

\addplot [color=blue,solid,line width=\plotlinewidth]
  table[row sep=crcr]{%
1	2\\
2	4\\
3	4\\
4	5.15\\
5	6\\
6	4\\
7	5.05\\
8	6.4\\
9	7.3\\
10	7.2\\
11	7\\
12	9.4\\
13	14.35\\
14	23.95\\
};
\addlegendentry{ADF};

\end{axis}
\end{tikzpicture}%

==> tgt2_lr.tikz <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.261848\figurewidth,
height=\figureheight,
at={(0.344536\figurewidth,0\figureheight)},
scale only axis,
xmin=-0.0380795160974772,
xmax=0.972104222909725,
xlabel={$\text{relative time, r}_{\text{final}}\text{ = 8}$},
ymode=log,
ymin=0.0001278557856,
ymax=0.0004195078833,
yminorticks=true,
legend style={legend cell align=left,align=left,draw=white!15!black},
title style={font=\plottitlefontsize},xlabel style={font=\plotlabelfontsize},ylabel style={font=\plotlabelfontsize},legend style={font=\plotlegendfontsize},ticklabel style={font=\plottickfontsize}
]
\addplot [color=mycolor1,solid,line width=\plotlinewidth,forget plot]
  table[row sep=crcr]{%
1	1\\
};
\addplot [color=red,dotted,line width=\plotlinewidth,forget plot]
  table[row sep=crcr]{%
0	0.0001278557856\\
0	0.0004195078833\\
};
\addplot [color=black,dashed,line width=\plotlinewidth,forget plot]
  table[row sep=crcr]{%
-0.995537157588888	0.150497957\\
-0.994678393713708	0.150369005\\
-0.993818243722666	0.150367643\\
-0.992959959691225	0.150367548\\
-0.992100296168433	0.150367544\\
-0.991242105439164	0.150367544\\
-0.989392314088454	0.113347215\\
-0.987831034326895	0.0735150088\\
-0.986251767958078	0.0497608563\\
-0.984690721423999	0.0325257494\\
-0.983118898936196	0.0322958354\\
-0.981557492526302	0.0322313819\\
-0.979986223171122	0.0322304159\\
-0.978425323242764	0.0322302507\\
-0.976854340446564	0.0322302478\\
-0.975293733757599	0.0322302473\\
-0.971813055562833	0.0169638569\\
-0.968713180598646	0.0124470976\\
-0.965591514070679	0.0120547768\\
-0.962486941294578	0.0116831016\\
-0.959366927260455	0.0116807357\\
-0.956262007885509	0.0116779291\\
-0.953141267670905	0.0116779024\\
-0.950043038771712	0.011677862\\
-0.946922704972204	0.0116778616\\
-0.943823876512914	0.011677861\\
-0.93724369689807	0.00904956389\\
-0.931133013648635	0.00712204454\\
-0.924989016659975	0.00672553627\\
-0.918875827836315	0.00664847786\\
-0.912738095062733	0.00664168686\\
-0.906625379458301	0.00403223447\\
-0.900481209170219	0.00400404638\\
-0.894362809065229	0.00322028906\\
-0.888227401858085	0.00321457484\\
-0.882118338399216	0.00320447616\\
-0.875982244982263	0.00320435407\\
-0.869866977124569	0.00320400985\\
-0.863729010955797	0.00320400613\\
-0.857623332705477	0.00320399739\\
-0.845277606820848	0.00246326968\\
-0.833585655242082	0.00223885449\\
-0.821861062437655	0.00196471637\\
-0.81016483231977	0.00189051102\\
-0.798384747083791	0.00178916685\\
-0.786609473422411	0.00176160812\\
-0.774853998940486	0.00173207019\\
-0.763135397544304	0.0017223211\\
-0.751391618537248	0.00171610419\\
-0.739665659742053	0.00171319449\\
-0.727911758092142	0.00171205362\\
-0.716190476983767	0.00171121205\\
-0.704454176126288	0.00171096358\\
-0.692737273623472	0.0017106651\\
-0.671428977644014	0.00103129849\\
-0.650798838640072	0.000876127231\\
-0.630150533943486	0.000850489791\\
-0.609517068708701	0.00084255142\\
-0.588874561157298	0.000840840012\\
-0.568248768614667	0.000840312252\\
-0.54759927038819	0.000839918674\\
-0.526968172647123	0.000839757157\\
-0.506330769043215	0.000839659857\\
-0.485691601698414	0.000839610394\\
-0.450232010331351	0.000752592169\\
-0.415597944737056	0.00063279972\\
-0.380950328246016	0.000589009679\\
-0.346329002954395	0.000480701176\\
-0.311692681672461	0.000373916457\\
-0.27706161807138	0.000368595602\\
-0.242428712465151	0.000325694012\\
-0.207796097554728	0.000323619549\\
-0.173161760830692	0.00032042278\\
-0.13852544234391	0.000320089709\\
-0.103882678236688	0.000319739541\\
-0.0692593711823202	0.000319664024\\
-0.0346177419067974	0.000319589869\\
0	0.000319562413\\
0.0561598216017735	0.000285504988\\
0.111300416194494	0.000257719752\\
0.166458268055471	0.000236854845\\
0.221598854262736	0.000214792581\\
0.276754408508794	0.00017109158\\
0.331887484142719	0.000160568804\\
0.387041171227261	0.000149042096\\
0.44217514690012	0.000145681112\\
0.497330239946103	0.000143839218\\
0.552460995603894	0.000143006275\\
0.607615691738297	0.000142631164\\
0.662746880644643	0.000142373539\\
0.717907399080598	0.000142261548\\
0.773035949363485	0.000142162576\\
0.828190908242174	0.000142105827\\
0.883321946210313	0.000142061984\\
0.883731111736113	0.000142061984\\
};
\addplot [color=black,solid,line width=\plotlinewidth]
  table[row sep=crcr]{%
-0.995537157588888	0.151193022\\
-0.994678393713708	0.151055736\\
-0.993818243722666	0.151049024\\
-0.992959959691225	0.151048943\\
-0.992100296168433	0.151048704\\
-0.991242105439164	0.151048704\\
-0.989392314088454	0.113770763\\
-0.987831034326895	0.0737086233\\
-0.986251767958078	0.0501366297\\
-0.984690721423999	0.0327120737\\
-0.983118898936196	0.0325000279\\
-0.981557492526302	0.0324418944\\
-0.979986223171122	0.0324400616\\
-0.978425323242764	0.0324398349\\
-0.976854340446564	0.032439759\\
-0.975293733757599	0.0324397563\\
-0.971813055562833	0.0173350426\\
-0.968713180598646	0.0126281085\\
-0.965591514070679	0.0122338326\\
-0.962486941294578	0.0118322381\\
-0.959366927260455	0.0118282309\\
-0.956262007885509	0.0118250247\\
-0.953141267670905	0.0118249749\\
-0.950043038771712	0.0118249214\\
-0.946922704972204	0.0118249165\\
-0.943823876512914	0.0118249153\\
-0.93724369689807	0.00929029332\\
-0.931133013648635	0.00734720718\\
-0.924989016659975	0.00697175054\\
-0.918875827836315	0.00690876405\\
-0.912738095062733	0.00690200275\\
-0.906625379458301	0.00415330982\\
-0.900481209170219	0.00412673765\\
-0.894362809065229	0.00332937044\\
-0.888227401858085	0.00332134409\\
-0.882118338399216	0.00331232953\\
-0.875982244982263	0.00331211591\\
-0.869866977124569	0.00331205271\\
-0.863729010955797	0.00331203865\\
-0.857623332705477	0.00331206126\\
-0.845277606820848	0.00258999827\\
-0.833585655242082	0.00237114142\\
-0.821861062437655	0.00207719441\\
-0.81016483231977	0.00199639186\\
-0.798384747083791	0.00189825052\\
-0.786609473422411	0.0018691302\\
-0.774853998940486	0.0018505527\\
-0.763135397544304	0.00184163816\\
-0.751391618537248	0.00184196982\\
-0.739665659742053	0.00184029462\\
-0.727911758092142	0.00184201145\\
-0.716190476983767	0.00184222128\\
-0.704454176126288	0.00184313657\\
-0.692737273623472	0.00184360839\\
-0.671428977644014	0.00111610832\\
-0.650798838640072	0.000960070626\\
-0.630150533943486	0.00093528729\\
-0.609517068708701	0.000924710814\\
-0.588874561157298	0.000926149425\\
-0.568248768614667	0.000925670842\\
-0.54759927038819	0.000926376886\\
-0.526968172647123	0.000926325616\\
-0.506330769043215	0.000926473607\\
-0.485691601698414	0.000926479254\\
-0.450232010331351	0.00085138315\\
-0.415597944737056	0.000729916516\\
-0.380950328246016	0.000681326423\\
-0.346329002954395	0.000568870158\\
-0.311692681672461	0.000452638464\\
-0.27706161807138	0.000447102989\\
-0.242428712465151	0.000392544259\\
-0.207796097554728	0.000389837504\\
-0.173161760830692	0.000383419198\\
-0.13852544234391	0.000383005931\\
-0.103882678236688	0.000381741249\\
-0.0692593711823202	0.000381703697\\
-0.0346177419067974	0.000381347237\\
0	0.000381370803\\
0.0561598216017735	0.000351050571\\
0.111300416194494	0.000322350198\\
0.166458268055471	0.000296514638\\
0.221598854262736	0.000272974865\\
0.276754408508794	0.000221202964\\
0.331887484142719	0.000210168617\\
0.387041171227261	0.000196430386\\
0.44217514690012	0.000192922374\\
0.497330239946103	0.00019123223\\
0.552460995603894	0.00019052025\\
0.607615691738297	0.000190547873\\
0.662746880644643	0.000190338082\\
0.717907399080598	0.000190580163\\
0.773035949363485	0.000190498736\\
0.828190908242174	0.000190730284\\
0.883321946210313	0.000190683822\\
0.883731111736113	0.000190683822\\
};
\addlegendentry{ALS};

\addplot [color=mycolor2,solid,line width=\plotlinewidth,forget plot]
  table[row sep=crcr]{%
1	1\\
};
\addplot [color=blue,dashed,line width=\plotlinewidth,forget plot]
  table[row sep=crcr]{%
-0.995158776462184	0.150497957\\
-0.994237456371791	0.150369005\\
-0.993316530027733	0.150367643\\
-0.99239545433201	0.150367548\\
-0.991475437478674	0.150367544\\
-0.990554782620985	0.150367544\\
-0.988629522749798	0.113347215\\
-0.987014541676491	0.0735150088\\
-0.985392514996704	0.0497608563\\
-0.983777914049864	0.0325257494\\
-0.98215732633893	0.0322958354\\
-0.980541802292888	0.0322313819\\
-0.978911128077617	0.0322304159\\
-0.977291694297626	0.0322302507\\
-0.975672409812362	0.0322302478\\
-0.974055596092193	0.0322302473\\
-0.970412250170976	0.0169638569\\
-0.967260034249759	0.0124470976\\
-0.96410973239854	0.0120547768\\
-0.96098605192663	0.0116831016\\
-0.957790028195237	0.0116807357\\
-0.954665967596861	0.0116779291\\
-0.951506882523914	0.0116779024\\
-0.94837885787154	0.011677862\\
-0.94524274232184	0.0116778616\\
-0.942119428595672	0.011677861\\
-0.935536931851359	0.00904956389\\
-0.929403142628945	0.00712204454\\
-0.923276466827666	0.00672553627\\
-0.917140926153766	0.00664847786\\
-0.910914715410116	0.00664168686\\
-0.904808986421986	0.00403223447\\
-0.898704085330625	0.00400404638\\
-0.892540851111244	0.00322028906\\
-0.886427899948004	0.00321457484\\
-0.880333370341951	0.00320447616\\
-0.874230478636901	0.00320435407\\
-0.868132907905236	0.00320400985\\
-0.862007684624353	0.00320400613\\
-0.855813390041339	0.00320399739\\
-0.843434588163863	0.00246326968\\
-0.831738342190016	0.00223885449\\
-0.820041838850737	0.00196471637\\
-0.8083244427906	0.00189051102\\
-0.796471931016999	0.00178916685\\
-0.784809122051292	0.00176160812\\
-0.77304657430068	0.00173207019\\
-0.761378375465089	0.0017223211\\
-0.749664251134547	0.00171610419\\
-0.737875733389705	0.00171319449\\
-0.726112629342571	0.00171205362\\
-0.7144335294866	0.00171121205\\
-0.702706060872243	0.00171096358\\
-0.690991352344944	0.0017106651\\
-0.669711936507993	0.00103129849\\
-0.649188642092204	0.000876127231\\
-0.628620250078233	0.000850489791\\
-0.608082551739093	0.00084255142\\
-0.587597322923486	0.000840840012\\
-0.566970461696676	0.000840312252\\
-0.546446121876164	0.000839918674\\
-0.525945457397904	0.000839757157\\
-0.505362064737188	0.000839659857\\
-0.484835946134349	0.000839610394\\
-0.449530817976071	0.000752592169\\
-0.415173859374765	0.00063279972\\
-0.3806903988305	0.000589009679\\
-0.346353084272187	0.000480701176\\
-0.311866987440413	0.000373916457\\
-0.277442681088226	0.000368595602\\
-0.243030719166535	0.000325694012\\
-0.208540739077566	0.000323619549\\
-0.174165184115558	0.00032042278\\
-0.139801614866739	0.000320089709\\
-0.105327777056579	0.000319739541\\
-0.0689460927090304	0.000319664024\\
-0.0344692655879795	0.000319589869\\
0	0.000319562413\\
0.00579999764385365	0.000287784712\\
0.0104983801322859	0.00026442411\\
0.01521986857042	0.000243500506\\
0.0199851774592452	0.00022065897\\
0.0247035456262023	0.000181187198\\
0.0293980733270673	0.000168675246\\
0.0341105311993494	0.000153864581\\
0.0388046261618759	0.000148826052\\
0.0435154840410911	0.000145760363\\
0.0482167077983508	0.00014420933\\
0.0529248496750996	0.000143381798\\
0.0577333868463635	0.000142845311\\
0.0624581720673653	0.000142538031\\
0.0671978639853408	0.000142326501\\
0.0719261168069756	0.000142200461\\
0.0766460451095212	0.000142111403\\
0.0813548247059268	0.000142053292\\
0.0860481282128081	0.000142012683\\
0.0907592081551179	0.000141984894\\
0.0954829229181247	0.000141965552\\
0.0958989666669685	0.000141965552\\
};
\addplot [color=blue,solid,line width=\plotlinewidth]
  table[row sep=crcr]{%
-0.995158776462184	0.151193022\\
-0.994237456371791	0.151055736\\
-0.993316530027733	0.151049024\\
-0.99239545433201	0.151048943\\
-0.991475437478674	0.151048704\\
-0.990554782620985	0.151048704\\
-0.988629522749798	0.113770763\\
-0.987014541676491	0.0737086233\\
-0.985392514996704	0.0501366297\\
-0.983777914049864	0.0327120737\\
-0.98215732633893	0.0325000279\\
-0.980541802292888	0.0324418944\\
-0.978911128077617	0.0324400616\\
-0.977291694297626	0.0324398349\\
-0.975672409812362	0.032439759\\
-0.974055596092193	0.0324397563\\
-0.970412250170976	0.0173350426\\
-0.967260034249759	0.0126281085\\
-0.96410973239854	0.0122338326\\
-0.96098605192663	0.0118322381\\
-0.957790028195237	0.0118282309\\
-0.954665967596861	0.0118250247\\
-0.951506882523914	0.0118249749\\
-0.94837885787154	0.0118249214\\
-0.94524274232184	0.0118249165\\
-0.942119428595672	0.0118249153\\
-0.935536931851359	0.00929029332\\
-0.929403142628945	0.00734720718\\
-0.923276466827666	0.00697175054\\
-0.917140926153766	0.00690876405\\
-0.910914715410116	0.00690200275\\
-0.904808986421986	0.00415330982\\
-0.898704085330625	0.00412673765\\
-0.892540851111244	0.00332937044\\
-0.886427899948004	0.00332134409\\
-0.880333370341951	0.00331232953\\
-0.874230478636901	0.00331211591\\
-0.868132907905236	0.00331205271\\
-0.862007684624353	0.00331203865\\
-0.855813390041339	0.00331206126\\
-0.843434588163863	0.00258999827\\
-0.831738342190016	0.00237114142\\
-0.820041838850737	0.00207719441\\
-0.8083244427906	0.00199639186\\
-0.796471931016999	0.00189825052\\
-0.784809122051292	0.0018691302\\
-0.77304657430068	0.0018505527\\
-0.761378375465089	0.00184163816\\
-0.749664251134547	0.00184196982\\
-0.737875733389705	0.00184029462\\
-0.726112629342571	0.00184201145\\
-0.7144335294866	0.00184222128\\
-0.702706060872243	0.00184313657\\
-0.690991352344944	0.00184360839\\
-0.669711936507993	0.00111610832\\
-0.649188642092204	0.000960070626\\
-0.628620250078233	0.00093528729\\
-0.608082551739093	0.000924710814\\
-0.587597322923486	0.000926149425\\
-0.566970461696676	0.000925670842\\
-0.546446121876164	0.000926376886\\
-0.525945457397904	0.000926325616\\
-0.505362064737188	0.000926473607\\
-0.484835946134349	0.000926479254\\
-0.449530817976071	0.00085138315\\
-0.415173859374765	0.000729916516\\
-0.3806903988305	0.000681326423\\
-0.346353084272187	0.000568870158\\
-0.311866987440413	0.000452638464\\
-0.277442681088226	0.000447102989\\
-0.243030719166535	0.000392544259\\
-0.208540739077566	0.000389837504\\
-0.174165184115558	0.000383419198\\
-0.139801614866739	0.000383005931\\
-0.105327777056579	0.000381741249\\
-0.0689460927090304	0.000381703697\\
-0.0344692655879795	0.000381347237\\
0	0.000381370803\\
0.00579999764385365	0.000352287108\\
0.0104983801322859	0.000328786654\\
0.01521986857042	0.000304570846\\
0.0199851774592452	0.000279061653\\
0.0247035456262023	0.000234411046\\
0.0293980733270673	0.000221768408\\
0.0341105311993494	0.000203984798\\
0.0388046261618759	0.000198368731\\
0.0435154840410911	0.000194238166\\
0.0482167077983508	0.000192555583\\
0.0529248496750996	0.000191815055\\
0.0577333868463635	0.000190976806\\
0.0624581720673653	0.000190869915\\
0.0671978639853408	0.000190607423\\
0.0719261168069756	0.000190779017\\
0.0766460451095212	0.000190659199\\
0.0813548247059268	0.000190773169\\
0.0860481282128081	0.000190716063\\
0.0907592081551179	0.000190861878\\
0.0954829229181247	0.000190856105\\
0.0958989666669685	0.000190856105\\
};
\addlegendentry{ADF};

\addplot [color=red,dotted,line width=\plotlinewidth]
  table[row sep=crcr]{%
0	0.000190856105\\
1	0.000190856105\\
};
\addlegendentry{$\text{rres}_\text{C}\text{ of ADF}$};

\end{axis}

\begin{axis}[%
width=0.261848\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=-0.043999074842805,
xmax=0.779223354888386,
xlabel={$\text{relative time, r}_{\text{final}}\text{ = 6}$},
ymode=log,
ymin=0.0007274159154,
ymax=0.002064760544,
yminorticks=true,
ylabel={relative residual for P and C},
legend style={legend cell align=left,align=left,draw=white!15!black},
title style={font=\plottitlefontsize},xlabel style={font=\plotlabelfontsize},ylabel style={font=\plotlabelfontsize},legend style={font=\plotlegendfontsize},ticklabel style={font=\plottickfontsize}
]
\addplot [color=mycolor1,solid,line width=\plotlinewidth,forget plot]
  table[row sep=crcr]{%
1	1\\
};
\addplot [color=red,dotted,line width=\plotlinewidth,forget plot]
  table[row sep=crcr]{%
0	0.0007274159154\\
0	0.002064760544\\
};
\addplot [color=black,dashed,line width=\plotlinewidth,forget plot]
  table[row sep=crcr]{%
-0.985498015844312	0.150169089\\
-0.982711482096923	0.150029779\\
-0.979916478598584	0.150028108\\
-0.977120971988512	0.150027998\\
-0.974324207493591	0.150027994\\
-0.971536918973085	0.150027994\\
-0.965341621430841	0.113005327\\
-0.960099459604044	0.073312009\\
-0.954819058225556	0.0487447786\\
-0.949584024131523	0.0326424495\\
-0.944315698278759	0.0323658101\\
-0.939082677124075	0.0322917925\\
-0.933812757943467	0.0322904014\\
-0.928574537193746	0.0322901637\\
-0.923303611719328	0.0322901583\\
-0.918071932406967	0.0322901575\\
-0.906309437217859	0.0168978057\\
-0.895839117896	0.0124386054\\
-0.885292067703856	0.0120781999\\
-0.874823760969618	0.0115476283\\
-0.864287360749609	0.0115415844\\
-0.853825175489498	0.0115363251\\
-0.84327787416356	0.0115362422\\
-0.83281065708267	0.011536131\\
-0.822268890196825	0.0115361293\\
-0.811804357152308	0.0115361268\\
-0.789474937732097	0.00915252249\\
-0.768791408739687	0.00708681878\\
-0.747964397936999	0.00652384736\\
-0.727237094987977	0.00327743131\\
-0.706264589787388	0.00318617868\\
-0.685495105857871	0.00314951303\\
-0.664686124632503	0.00314826757\\
-0.644002847829069	0.00314274972\\
-0.623166526786199	0.0031426567\\
-0.602479225862709	0.00314248919\\
-0.581681900903288	0.00314248527\\
-0.560980091199764	0.00314247857\\
-0.519034743843162	0.00247828172\\
-0.47922955233576	0.00226888084\\
-0.439200538715047	0.00198925893\\
-0.39945010774009	0.00191234388\\
-0.359234425034792	0.00179823733\\
-0.319337826454541	0.00176838328\\
-0.279299337281487	0.00173120037\\
-0.239521147932707	0.00172039972\\
-0.199528193466636	0.00171051947\\
-0.159774575835992	0.00170730346\\
-0.119793780606909	0.00170486986\\
-0.080019783855898	0.00170392754\\
-0.0399991589480045	0.00170323576\\
0	0.00170289292\\
0.0730041819791012	0.00103197077\\
0.143300825119069	0.000866641675\\
0.213946910027833	0.000826896274\\
0.284232484287615	0.000813909591\\
0.355063138464801	0.000810923885\\
0.425401292543423	0.000809939936\\
0.496005947410973	0.000809230704\\
0.56628028396113	0.000808849632\\
0.636867327807679	0.000808513279\\
0.707390473228323	0.000808239906\\
0.708384868080351	0.000808239906\\
};
\addplot [color=black,solid,line width=\plotlinewidth]
  table[row sep=crcr]{%
-0.985498015844312	0.150434864\\
-0.982711482096923	0.150266423\\
-0.979916478598584	0.150267135\\
-0.977120971988512	0.15026643\\
-0.974324207493591	0.150266467\\
-0.971536918973085	0.150266459\\
-0.965341621430841	0.114153492\\
-0.960099459604044	0.0739556895\\
-0.954819058225556	0.0489986407\\
-0.949584024131523	0.0329104682\\
-0.944315698278759	0.0326514379\\
-0.939082677124075	0.0325988431\\
-0.933812757943467	0.032597136\\
-0.928574537193746	0.0325979677\\
-0.923303611719328	0.032597927\\
-0.918071932406967	0.0325979859\\
-0.906309437217859	0.0172930187\\
-0.895839117896	0.0127579926\\
-0.885292067703856	0.0123823094\\
-0.874823760969618	0.0118780307\\
-0.864287360749609	0.0118723029\\
-0.853825175489498	0.0118711828\\
-0.84327787416356	0.0118713883\\
-0.83281065708267	0.0118718647\\
-0.822268890196825	0.0118719276\\
-0.811804357152308	0.0118720044\\
-0.789474937732097	0.00957103296\\
-0.768791408739687	0.00752149583\\
-0.747964397936999	0.00687102717\\
-0.727237094987977	0.00352742178\\
-0.706264589787388	0.00343612023\\
-0.685495105857871	0.00339980814\\
-0.664686124632503	0.0033979691\\
-0.644002847829069	0.00339431662\\
-0.623166526786199	0.00339402123\\
-0.602479225862709	0.0033941752\\
-0.581681900903288	0.00339415858\\
-0.560980091199764	0.00339421681\\
-0.519034743843162	0.00273216724\\
-0.47922955233576	0.00253169269\\
-0.439200538715047	0.0021893707\\
-0.39945010774009	0.00211287016\\
-0.359234425034792	0.00197255603\\
-0.319337826454541	0.00194133061\\
-0.279299337281487	0.00189820578\\
-0.239521147932707	0.00188879771\\
-0.199528193466636	0.00187932624\\
-0.159774575835992	0.0018776154\\
-0.119793780606909	0.00187641249\\
-0.080019783855898	0.00187647735\\
-0.0399991589480045	0.00187670004\\
0	0.00187705504\\
0.0730041819791012	0.00116544195\\
0.143300825119069	0.00099546137\\
0.213946910027833	0.000957958062\\
0.284232484287615	0.0009406942\\
0.355063138464801	0.00094154645\\
0.425401292543423	0.000940857542\\
0.496005947410973	0.000941682302\\
0.56628028396113	0.000941761531\\
0.636867327807679	0.000942241542\\
0.707390473228323	0.000942370569\\
0.708384868080351	0.000942370569\\
};
\addlegendentry{ALS};

\addplot [color=mycolor2,solid,line width=\plotlinewidth,forget plot]
  table[row sep=crcr]{%
1	1\\
};
\addplot [color=blue,dashed,line width=\plotlinewidth,forget plot]
  table[row sep=crcr]{%
-0.985794597660195	0.150169089\\
-0.983035488999821	0.150029779\\
-0.980266236574541	0.150028108\\
-0.977506708747132	0.150027998\\
-0.974738210829549	0.150027994\\
-0.971979102169175	0.150027994\\
-0.96582258111225	0.113005327\\
-0.960609767114438	0.073312009\\
-0.95536266538673	0.0487447786\\
-0.950158150903255	0.0326424495\\
-0.94491607910965	0.0323658101\\
-0.939713408876743	0.0322917925\\
-0.934472678516106	0.0322904014\\
-0.929155911585735	0.0322901637\\
-0.923855659927987	0.0322901583\\
-0.918648546615924	0.0322901575\\
-0.906836154430742	0.0168978057\\
-0.896316298487211	0.0124386054\\
-0.885726441543249	0.0120781999\\
-0.874736785886665	0.0115476283\\
-0.864106354023731	0.0115415844\\
-0.853668653904964	0.0115363251\\
-0.843168246805551	0.0115362422\\
-0.832689217189791	0.011536131\\
-0.822187720417831	0.0115361293\\
-0.811724200087874	0.0115361268\\
-0.789481736898236	0.00915252249\\
-0.768831092963295	0.00708681878\\
-0.74810080764321	0.00652384736\\
-0.727310330485342	0.00327743131\\
-0.706564368508001	0.00318617868\\
-0.685856131212243	0.00314951303\\
-0.665035390412409	0.00314826757\\
-0.644380891659741	0.00314274972\\
-0.623625790708806	0.0031426567\\
-0.602744271567862	0.00314248919\\
-0.582020609023648	0.00314248527\\
-0.561272132606686	0.00314247857\\
-0.518804558962087	0.00247828172\\
-0.478938493255514	0.00226888084\\
-0.438749499098733	0.00198925893\\
-0.399095193442088	0.00191234388\\
-0.35924689512945	0.00179823733\\
-0.319598626800212	0.00176838328\\
-0.279715873175252	0.00173120037\\
-0.240085794184787	0.00172039972\\
-0.199927485966431	0.00171051947\\
-0.159526394203851	0.00170730346\\
-0.119608351925512	0.00170486986\\
-0.0798720553542122	0.00170392754\\
-0.0400062392983362	0.00170323576\\
0	0.00170289292\\
0.0132165078717114	0.00106043967\\
0.0238677317698344	0.000900053246\\
0.0344333606411345	0.000841437055\\
0.0449387111759586	0.000820930701\\
0.0555433242341866	0.000813738494\\
0.066083720804107	0.000811188749\\
0.0766558863042063	0.000809377365\\
0.0871583887113664	0.000808648288\\
0.0979241284388275	0.00080810487\\
0.108485565991392	0.00080778622\\
0.119047003543957	0.000807616956\\
0.129558475795155	0.000807460193\\
0.130538231711599	0.000807460193\\
};
\addplot [color=blue,solid,line width=\plotlinewidth]
  table[row sep=crcr]{%
-0.985794597660195	0.150434864\\
-0.983035488999821	0.150266423\\
-0.980266236574541	0.150267135\\
-0.977506708747132	0.15026643\\
-0.974738210829549	0.150266467\\
-0.971979102169175	0.150266459\\
-0.96582258111225	0.114153492\\
-0.960609767114438	0.0739556895\\
-0.95536266538673	0.0489986407\\
-0.950158150903255	0.0329104682\\
-0.94491607910965	0.0326514379\\
-0.939713408876743	0.0325988431\\
-0.934472678516106	0.032597136\\
-0.929155911585735	0.0325979677\\
-0.923855659927987	0.032597927\\
-0.918648546615924	0.0325979859\\
-0.906836154430742	0.0172930187\\
-0.896316298487211	0.0127579926\\
-0.885726441543249	0.0123823094\\
-0.874736785886665	0.0118780307\\
-0.864106354023731	0.0118723029\\
-0.853668653904964	0.0118711828\\
-0.843168246805551	0.0118713883\\
-0.832689217189791	0.0118718647\\
-0.822187720417831	0.0118719276\\
-0.811724200087874	0.0118720044\\
-0.789481736898236	0.00957103296\\
-0.768831092963295	0.00752149583\\
-0.74810080764321	0.00687102717\\
-0.727310330485342	0.00352742178\\
-0.706564368508001	0.00343612023\\
-0.685856131212243	0.00339980814\\
-0.665035390412409	0.0033979691\\
-0.644380891659741	0.00339431662\\
-0.623625790708806	0.00339402123\\
-0.602744271567862	0.0033941752\\
-0.582020609023648	0.00339415858\\
-0.561272132606686	0.00339421681\\
-0.518804558962087	0.00273216724\\
-0.478938493255514	0.00253169269\\
-0.438749499098733	0.0021893707\\
-0.399095193442088	0.00211287016\\
-0.35924689512945	0.00197255603\\
-0.319598626800212	0.00194133061\\
-0.279715873175252	0.00189820578\\
-0.240085794184787	0.00188879771\\
-0.199927485966431	0.00187932624\\
-0.159526394203851	0.0018776154\\
-0.119608351925512	0.00187641249\\
-0.0798720553542122	0.00187647735\\
-0.0400062392983362	0.00187670004\\
0	0.00187705504\\
0.0132165078717114	0.00119586576\\
0.0238677317698344	0.00103028467\\
0.0344333606411345	0.00096660149\\
0.0449387111759586	0.000941345104\\
0.0555433242341866	0.00093904608\\
0.066083720804107	0.000936548103\\
0.0766558863042063	0.000938338255\\
0.0871583887113664	0.000938059195\\
0.0979241284388275	0.000940033014\\
0.108485565991392	0.000940012376\\
0.119047003543957	0.000941413739\\
0.129558475795155	0.000941481636\\
0.130538231711599	0.000941481636\\
};
\addlegendentry{ADF};

\addplot [color=red,dotted,line width=\plotlinewidth]
  table[row sep=crcr]{%
0	0.000941481636\\
1	0.000941481636\\
};
\addlegendentry{$\text{rres}_\text{C}\text{ of ADF}$};

\end{axis}

\begin{axis}[%
width=0.261848\figurewidth,
height=\figureheight,
at={(0.689073\figurewidth,0\figureheight)},
scale only axis,
xmin=-0.0297331816880076,
xmax=0.700067594178706,
xlabel={$\text{relative time, r}_{\text{final}}\text{ = 10}$},
ymode=log,
ymin=4.412077299e-05,
ymax=0.0001271321535,
yminorticks=true,
legend style={legend cell align=left,align=left,draw=white!15!black},
title style={font=\plottitlefontsize},xlabel style={font=\plotlabelfontsize},ylabel style={font=\plotlabelfontsize},legend style={font=\plotlegendfontsize},ticklabel style={font=\plottickfontsize}
]
\addplot [color=mycolor1,solid,line width=\plotlinewidth,forget plot]
  table[row sep=crcr]{%
1	1\\
};
\addplot [color=red,dotted,line width=\plotlinewidth,forget plot]
  table[row sep=crcr]{%
0	4.412077299e-05\\
0	0.0001271321535\\
};
\addplot [color=black,dashed,line width=\plotlinewidth,forget plot]
  table[row sep=crcr]{%
-0.998191713138224	0.149975477\\
-0.997868449441572	0.149881742\\
-0.997543673714239	0.149880514\\
-0.997220819343407	0.14988045\\
-0.996896377773663	0.149880447\\
-0.996573464924376	0.149880447\\
-0.995916748778751	0.113838686\\
-0.995371331963935	0.0720729115\\
-0.994819505060299	0.0459466894\\
-0.994274369472304	0.0325835957\\
-0.993724255086894	0.0323688375\\
-0.993178690680261	0.0323267301\\
-0.992629252937399	0.0323260556\\
-0.992084109010355	0.0323259632\\
-0.991532543852402	0.0323259614\\
-0.990987405484724	0.0323259612\\
-0.989811778855883	0.0169164904\\
-0.988779393372408	0.0122514589\\
-0.98773964266371	0.0120806972\\
-0.986707850315503	0.0117160629\\
-0.985667492573122	0.0117145546\\
-0.984635998164872	0.0117110308\\
-0.983595891061122	0.0117110137\\
-0.982562013133219	0.0117109593\\
-0.98152029649966	0.011710959\\
-0.980488735285587	0.0117109582\\
-0.978323059728663	0.00914831374\\
-0.976315414281042	0.00682955314\\
-0.974307223057876	0.00643388504\\
-0.97230152116918	0.00328545538\\
-0.970291352867383	0.00324862534\\
-0.968287895397404	0.00322570582\\
-0.966279765373978	0.00322543309\\
-0.964280339962455	0.00322491314\\
-0.962273502024383	0.00322490871\\
-0.960272650915858	0.00322490199\\
-0.95622667676003	0.00248073539\\
-0.952399558714835	0.00225986034\\
-0.948561917818127	0.00197515227\\
-0.944738066250669	0.00190386168\\
-0.940899222381969	0.00180002596\\
-0.937077166746581	0.00177061732\\
-0.933236217910481	0.00174402607\\
-0.929167101142971	0.00173525654\\
-0.925328686139626	0.00173068871\\
-0.921503080218546	0.00172878545\\
-0.917663417744924	0.0017281211\\
-0.913841966398575	0.00172775993\\
-0.910001986480498	0.00172766377\\
-0.906175155279888	0.00172759219\\
-0.899194354123082	0.00101847734\\
-0.892479565812603	0.000873417115\\
-0.885761274400966	0.000854134875\\
-0.879054717689131	0.000850512215\\
-0.872329331078606	0.000850063213\\
-0.865627134965054	0.000849838\\
-0.858900718236764	0.000849779209\\
-0.852197619310251	0.00084968595\\
-0.840677749281681	0.00074807552\\
-0.829486040669201	0.000624531162\\
-0.818276190538313	0.000516950677\\
-0.807083354869549	0.00037866829\\
-0.795871689769267	0.000333487867\\
-0.784671586047387	0.000331266588\\
-0.773459970000331	0.000329834311\\
-0.762263784696931	0.000329692474\\
-0.751051258829311	0.000329599826\\
-0.739856927037127	0.000329546535\\
-0.728644805274661	0.000329520464\\
-0.717450827366471	0.000329470589\\
-0.699312417998991	0.000291040425\\
-0.681574364718228	0.000262407359\\
-0.663804635900175	0.000230396755\\
-0.646062550911337	0.000210374627\\
-0.628297461127026	0.000173676077\\
-0.610547793910833	0.000163751694\\
-0.592781447429566	0.000154540426\\
-0.575043809933298	0.000151084945\\
-0.557270900831036	0.000149740591\\
-0.539532466803798	0.000148956266\\
-0.521763149098504	0.000148751284\\
-0.504027157221204	0.000148532422\\
-0.486256244118102	0.000148493403\\
-0.468524579436174	0.000148419865\\
-0.450753881232923	0.000148409422\\
-0.433016321988231	0.00014838162\\
-0.405539834353209	0.000114227057\\
-0.378506054426646	0.000103389751\\
-0.351469396710772	9.58593597e-05\\
-0.324440147200091	9.35339193e-05\\
-0.297393787456701	9.1388066e-05\\
-0.270367957656694	9.0640473e-05\\
-0.243333462954539	8.97316488e-05\\
-0.216302774549203	8.93826831e-05\\
-0.189265548049484	8.89181375e-05\\
-0.162230248640821	8.87292742e-05\\
-0.135187764102355	8.84694721e-05\\
-0.108155522344834	8.83572664e-05\\
-0.0811156808409489	8.82065542e-05\\
-0.0540692346704448	8.81362229e-05\\
-0.027030165170916	8.8047897e-05\\
0	8.80028435e-05\\
0.0402485709203699	6.24320656e-05\\
0.0799775186725342	5.59164932e-05\\
0.119697566767822	5.33290944e-05\\
0.159428196344907	5.13919459e-05\\
0.199159891077777	5.10318182e-05\\
0.238872694478628	5.01968461e-05\\
0.278598882402813	5.00799543e-05\\
0.318315084491526	4.96022292e-05\\
0.35806235362393	4.95463955e-05\\
0.397777165871215	4.92892852e-05\\
0.437530730167735	4.92599076e-05\\
0.477251755823758	4.91336273e-05\\
0.517005939125284	4.91183624e-05\\
0.556742416547774	4.90591679e-05\\
0.596491215673683	4.90512867e-05\\
0.636232691853579	4.90230811e-05\\
0.636425085617006	4.90230811e-05\\
};
\addplot [color=black,solid,line width=\plotlinewidth]
  table[row sep=crcr]{%
-0.998191713138224	0.150527438\\
-0.997868449441572	0.150445354\\
-0.997543673714239	0.150446462\\
-0.997220819343407	0.150446793\\
-0.996896377773663	0.150446855\\
-0.996573464924376	0.150446858\\
-0.995916748778751	0.113501111\\
-0.995371331963935	0.0719350086\\
-0.994819505060299	0.0460240618\\
-0.994274369472304	0.032637746\\
-0.993724255086894	0.0324448303\\
-0.993178690680261	0.0324036994\\
-0.992629252937399	0.0324042054\\
-0.992084109010355	0.0324042053\\
-0.991532543852402	0.0324042547\\
-0.990987405484724	0.0324042588\\
-0.989811778855883	0.0171097496\\
-0.988779393372408	0.012377054\\
-0.98773964266371	0.0122117803\\
-0.986707850315503	0.0118379249\\
-0.985667492573122	0.0118362809\\
-0.984635998164872	0.011832323\\
-0.983595891061122	0.0118323051\\
-0.982562013133219	0.011832202\\
-0.98152029649966	0.0118321991\\
-0.980488735285587	0.011832192\\
-0.978323059728663	0.00930434243\\
-0.976315414281042	0.00696892937\\
-0.974307223057876	0.00657411577\\
-0.97230152116918	0.00339069919\\
-0.970291352867383	0.0033487749\\
-0.968287895397404	0.00332463111\\
-0.966279765373978	0.00332430169\\
-0.964280339962455	0.00332398398\\
-0.962273502024383	0.00332401412\\
-0.960272650915858	0.00332403577\\
-0.95622667676003	0.00258218312\\
-0.952399558714835	0.00236243478\\
-0.948561917818127	0.00205576465\\
-0.944738066250669	0.00198649019\\
-0.940899222381969	0.00187876482\\
-0.937077166746581	0.00185364549\\
-0.933236217910481	0.00183026738\\
-0.929167101142971	0.00182465949\\
-0.925328686139626	0.00182156716\\
-0.921503080218546	0.00182121995\\
-0.917663417744924	0.00182109164\\
-0.913841966398575	0.0018214154\\
-0.910001986480498	0.00182151994\\
-0.906175155279888	0.00182175208\\
-0.899194354123082	0.00107531826\\
-0.892479565812603	0.00092645335\\
-0.885761274400966	0.000907580028\\
-0.879054717689131	0.000903444185\\
-0.872329331078606	0.000903525716\\
-0.865627134965054	0.00090340777\\
-0.858900718236764	0.000903577534\\
-0.852197619310251	0.00090365662\\
-0.840677749281681	0.000805191685\\
-0.829486040669201	0.000676740813\\
-0.818276190538313	0.000562145068\\
-0.807083354869549	0.000420736487\\
-0.795871689769267	0.000378037732\\
-0.784671586047387	0.000376324125\\
-0.773459970000331	0.000375359886\\
-0.762263784696931	0.000375556859\\
-0.751051258829311	0.000375629208\\
-0.739856927037127	0.000375787453\\
-0.728644805274661	0.000375845531\\
-0.717450827366471	0.000375951983\\
-0.699312417998991	0.000339591462\\
-0.681574364718228	0.000308372859\\
-0.663804635900175	0.000272276365\\
-0.646062550911337	0.000249452343\\
-0.628297461127026	0.000209923229\\
-0.610547793910833	0.000200869334\\
-0.592781447429566	0.000191230927\\
-0.575043809933298	0.000187883965\\
-0.557270900831036	0.000186446198\\
-0.539532466803798	0.000185584849\\
-0.521763149098504	0.000185408881\\
-0.504027157221204	0.000185161736\\
-0.486256244118102	0.000185161851\\
-0.468524579436174	0.000185096078\\
-0.450753881232923	0.000185112924\\
-0.433016321988231	0.000185108275\\
-0.405539834353209	0.000149257696\\
-0.378506054426646	0.000138417635\\
-0.351469396710772	0.000128587563\\
-0.324440147200091	0.000126084929\\
-0.297393787456701	0.00012259648\\
-0.270367957656694	0.000121500739\\
-0.243333462954539	0.000119752473\\
-0.216302774549203	0.000119092668\\
-0.189265548049484	0.000118054703\\
-0.162230248640821	0.000117618979\\
-0.135187764102355	0.000116952949\\
-0.108155522344834	0.000116656811\\
-0.0811156808409489	0.000116214116\\
-0.0540692346704448	0.000116012139\\
-0.027030165170916	0.000115712792\\
0	0.000115574685\\
0.0402485709203699	8.20926715e-05\\
0.0799775186725342	7.25304237e-05\\
0.119697566767822	6.86167352e-05\\
0.159428196344907	6.59509055e-05\\
0.199159891077777	6.53711344e-05\\
0.238872694478628	6.44882864e-05\\
0.278598882402813	6.43856567e-05\\
0.318315084491526	6.39781184e-05\\
0.35806235362393	6.40028262e-05\\
0.397777165871215	6.38481488e-05\\
0.437530730167735	6.39036002e-05\\
0.477251755823758	6.38614289e-05\\
0.517005939125284	6.39144813e-05\\
0.556742416547774	6.39135548e-05\\
0.596491215673683	6.39545092e-05\\
0.636232691853579	6.3966444e-05\\
0.636425085617006	6.3966444e-05\\
};
\addlegendentry{ALS};

\addplot [color=mycolor2,solid,line width=\plotlinewidth,forget plot]
  table[row sep=crcr]{%
1	1\\
};
\addplot [color=blue,dashed,line width=\plotlinewidth,forget plot]
  table[row sep=crcr]{%
-0.998223076616205	0.149975477\\
-0.997899513656295	0.149881742\\
-0.997573337967526	0.149880514\\
-0.997250012776948	0.14988045\\
-0.996923895823598	0.149880447\\
-0.996600615406165	0.149880447\\
-0.995943021745778	0.113838686\\
-0.995381442087107	0.0720729115\\
-0.99483080852359	0.0459466894\\
-0.994285982292674	0.0325835957\\
-0.993735955747867	0.0323688375\\
-0.993190147640488	0.0323267301\\
-0.992637925181797	0.0323260556\\
-0.992093370288339	0.0323259632\\
-0.991531418576102	0.0323259614\\
-0.990984589427491	0.0323259612\\
-0.98980941588354	0.0169164904\\
-0.988775568077484	0.0122514589\\
-0.987736150719892	0.0120806972\\
-0.986703458262769	0.0117160629\\
-0.985659352525727	0.0117145546\\
-0.984624036099526	0.0117110308\\
-0.98356652810368	0.0117110137\\
-0.982534680422865	0.0117109593\\
-0.981487598257296	0.011710959\\
-0.980454737900882	0.0117109582\\
-0.978284770618282	0.00914831374\\
-0.976285453781843	0.00682955314\\
-0.974271288593821	0.00643388504\\
-0.972235670428775	0.00328545538\\
-0.970231256775275	0.00324862534\\
-0.968224303161007	0.00322570582\\
-0.966214197005817	0.00322543309\\
-0.964210454714822	0.00322491314\\
-0.962200426818771	0.00322490871\\
-0.960179391252761	0.00322490199\\
-0.9561382545372	0.00248073539\\
-0.952323363113994	0.00225986034\\
-0.948485536131341	0.00197515227\\
-0.944666322856006	0.00190386168\\
-0.940849484458069	0.00180002596\\
-0.937023806414703	0.00177061732\\
-0.933193605063525	0.00174402607\\
-0.929387094642609	0.00173525654\\
-0.925574373942526	0.00173068871\\
-0.921755555130795	0.00172878545\\
-0.917930878499345	0.0017281211\\
-0.914121016780415	0.00172775993\\
-0.910287008186677	0.00172766377\\
-0.906472337813271	0.00172759219\\
-0.899537851627476	0.00101847734\\
-0.892848540528488	0.000873417115\\
-0.886126844460393	0.000854134875\\
-0.879450756339903	0.000850512215\\
-0.872736481279688	0.000850063213\\
-0.866035127777092	0.000849838\\
-0.859337041916189	0.000849779209\\
-0.852651923371622	0.00084968595\\
-0.841168229001643	0.00074807552\\
-0.829993688734864	0.000624531162\\
-0.818797596112515	0.000516950677\\
-0.807623088698149	0.00037866829\\
-0.79644991649967	0.000333487867\\
-0.785276634010951	0.000331266588\\
-0.774089863260506	0.000329834311\\
-0.762912306438326	0.000329692474\\
-0.751730772127693	0.000329599826\\
-0.740546220088358	0.000329546535\\
-0.729366098431442	0.000329520464\\
-0.718186021359941	0.000329470589\\
-0.700072960161855	0.000291040425\\
-0.682331954876241	0.000262407359\\
-0.664555576929309	0.000230396755\\
-0.646811387306332	0.000210374627\\
-0.629039538299054	0.000173676077\\
-0.611306245117156	0.000163751694\\
-0.593526957385162	0.000154540426\\
-0.575776712358673	0.000151084945\\
-0.558000070419145	0.000149740591\\
-0.540263571780477	0.000148956266\\
-0.522489039435119	0.000148751284\\
-0.504745326172116	0.000148532422\\
-0.486955361406222	0.000148493403\\
-0.469226538498957	0.000148419865\\
-0.451450548914467	0.000148409422\\
-0.433714659218721	0.00014838162\\
-0.406207807493276	0.000114227057\\
-0.37912653647255	0.000103389751\\
-0.352049035266101	9.58593597e-05\\
-0.324953969752237	9.35339193e-05\\
-0.297869786599848	9.1388066e-05\\
-0.270791169584692	9.0640473e-05\\
-0.243700110891791	8.97316488e-05\\
-0.216615803369557	8.93826831e-05\\
-0.189530181750842	8.89181375e-05\\
-0.162462517495185	8.87292742e-05\\
-0.135366318573108	8.84694721e-05\\
-0.108296947165328	8.83572664e-05\\
-0.0812231559348335	8.82065542e-05\\
-0.054161477857963	8.81362229e-05\\
-0.0270685712168878	8.8047897e-05\\
0	8.80028435e-05\\
0.00270438474302595	6.54294527e-05\\
0.00490499652087686	5.92056258e-05\\
0.00710148649432245	5.56908778e-05\\
0.00928232346675172	5.33915924e-05\\
0.0114793508117935	5.25826481e-05\\
0.0136567077751519	5.1361268e-05\\
0.0158653719138435	5.10199654e-05\\
0.0180582610282741	5.03228614e-05\\
0.0202494993090018	5.01492825e-05\\
0.0224262661022447	4.97321135e-05\\
0.0246214912578284	4.96275508e-05\\
0.0268235497151076	4.9376352e-05\\
0.029025094266799	4.93106125e-05\\
0.0312081217911282	4.91926358e-05\\
0.0333955175129527	4.91583436e-05\\
0.0355714008109729	4.91012318e-05\\
0.0377585161139949	4.90799869e-05\\
0.0399555422857364	4.90499145e-05\\
0.0421552787814677	4.90381276e-05\\
0.0443348392030307	4.90200587e-05\\
0.0465217609114819	4.90135865e-05\\
0.0487081346886332	4.90043634e-05\\
0.0488932592035396	4.90043634e-05\\
};
\addplot [color=blue,solid,line width=\plotlinewidth]
  table[row sep=crcr]{%
-0.998223076616205	0.150527438\\
-0.997899513656295	0.150445354\\
-0.997573337967526	0.150446462\\
-0.997250012776948	0.150446793\\
-0.996923895823598	0.150446855\\
-0.996600615406165	0.150446858\\
-0.995943021745778	0.113501111\\
-0.995381442087107	0.0719350086\\
-0.99483080852359	0.0460240618\\
-0.994285982292674	0.032637746\\
-0.993735955747867	0.0324448303\\
-0.993190147640488	0.0324036994\\
-0.992637925181797	0.0324042054\\
-0.992093370288339	0.0324042053\\
-0.991531418576102	0.0324042547\\
-0.990984589427491	0.0324042588\\
-0.98980941588354	0.0171097496\\
-0.988775568077484	0.012377054\\
-0.987736150719892	0.0122117803\\
-0.986703458262769	0.0118379249\\
-0.985659352525727	0.0118362809\\
-0.984624036099526	0.011832323\\
-0.98356652810368	0.0118323051\\
-0.982534680422865	0.011832202\\
-0.981487598257296	0.0118321991\\
-0.980454737900882	0.011832192\\
-0.978284770618282	0.00930434243\\
-0.976285453781843	0.00696892937\\
-0.974271288593821	0.00657411577\\
-0.972235670428775	0.00339069919\\
-0.970231256775275	0.0033487749\\
-0.968224303161007	0.00332463111\\
-0.966214197005817	0.00332430169\\
-0.964210454714822	0.00332398398\\
-0.962200426818771	0.00332401412\\
-0.960179391252761	0.00332403577\\
-0.9561382545372	0.00258218312\\
-0.952323363113994	0.00236243478\\
-0.948485536131341	0.00205576465\\
-0.944666322856006	0.00198649019\\
-0.940849484458069	0.00187876482\\
-0.937023806414703	0.00185364549\\
-0.933193605063525	0.00183026738\\
-0.929387094642609	0.00182465949\\
-0.925574373942526	0.00182156716\\
-0.921755555130795	0.00182121995\\
-0.917930878499345	0.00182109164\\
-0.914121016780415	0.0018214154\\
-0.910287008186677	0.00182151994\\
-0.906472337813271	0.00182175208\\
-0.899537851627476	0.00107531826\\
-0.892848540528488	0.00092645335\\
-0.886126844460393	0.000907580028\\
-0.879450756339903	0.000903444185\\
-0.872736481279688	0.000903525716\\
-0.866035127777092	0.00090340777\\
-0.859337041916189	0.000903577534\\
-0.852651923371622	0.00090365662\\
-0.841168229001643	0.000805191685\\
-0.829993688734864	0.000676740813\\
-0.818797596112515	0.000562145068\\
-0.807623088698149	0.000420736487\\
-0.79644991649967	0.000378037732\\
-0.785276634010951	0.000376324125\\
-0.774089863260506	0.000375359886\\
-0.762912306438326	0.000375556859\\
-0.751730772127693	0.000375629208\\
-0.740546220088358	0.000375787453\\
-0.729366098431442	0.000375845531\\
-0.718186021359941	0.000375951983\\
-0.700072960161855	0.000339591462\\
-0.682331954876241	0.000308372859\\
-0.664555576929309	0.000272276365\\
-0.646811387306332	0.000249452343\\
-0.629039538299054	0.000209923229\\
-0.611306245117156	0.000200869334\\
-0.593526957385162	0.000191230927\\
-0.575776712358673	0.000187883965\\
-0.558000070419145	0.000186446198\\
-0.540263571780477	0.000185584849\\
-0.522489039435119	0.000185408881\\
-0.504745326172116	0.000185161736\\
-0.486955361406222	0.000185161851\\
-0.469226538498957	0.000185096078\\
-0.451450548914467	0.000185112924\\
-0.433714659218721	0.000185108275\\
-0.406207807493276	0.000149257696\\
-0.37912653647255	0.000138417635\\
-0.352049035266101	0.000128587563\\
-0.324953969752237	0.000126084929\\
-0.297869786599848	0.00012259648\\
-0.270791169584692	0.000121500739\\
-0.243700110891791	0.000119752473\\
-0.216615803369557	0.000119092668\\
-0.189530181750842	0.000118054703\\
-0.162462517495185	0.000117618979\\
-0.135366318573108	0.000116952949\\
-0.108296947165328	0.000116656811\\
-0.0812231559348335	0.000116214116\\
-0.054161477857963	0.000116012139\\
-0.0270685712168878	0.000115712792\\
0	0.000115574685\\
0.00270438474302595	8.81934194e-05\\
0.00490499652087686	7.93291432e-05\\
0.00710148649432245	7.39191464e-05\\
0.00928232346675172	6.99994088e-05\\
0.0114793508117935	6.84883269e-05\\
0.0136567077751519	6.65350351e-05\\
0.0158653719138435	6.58043283e-05\\
0.0180582610282741	6.49957571e-05\\
0.0202494993090018	6.47332822e-05\\
0.0224262661022447	6.440777e-05\\
0.0246214912578284	6.42542053e-05\\
0.0268235497151076	6.40740418e-05\\
0.029025094266799	6.40422567e-05\\
0.0312081217911282	6.39658837e-05\\
0.0333955175129527	6.39818819e-05\\
0.0355714008109729	6.39770655e-05\\
0.0377585161139949	6.39840948e-05\\
0.0399555422857364	6.3986253e-05\\
0.0421552787814677	6.39848661e-05\\
0.0443348392030307	6.39951664e-05\\
0.0465217609114819	6.40262251e-05\\
0.0487081346886332	6.40508355e-05\\
0.0488932592035396	6.40508355e-05\\
};
\addlegendentry{ADF};

\addplot [color=red,dotted,line width=\plotlinewidth]
  table[row sep=crcr]{%
0	6.40508355e-05\\
1	6.40508355e-05\\
};
\addlegendentry{$\text{rres}_\text{C}\text{ of ADF}$};

\end{axis}
\end{tikzpicture}%

==> tgt4.tikz <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.261848\figurewidth,
height=\figureheight,
at={(0.689073\figurewidth,0\figureheight)},
scale only axis,
xmin=-0.1,
xmax=53.30014063,
xlabel={$\text{total time, r}_{\text{final}}\text{ = 8}$},
ymode=log,
ymin=9.59564736e-09,
ymax=0.005786207856,
yminorticks=true,
ticklabel style = {font=\small},
legend style={legend cell align=left,align=left,draw=white!15!black,font = \scriptsize}
]
\addplot [color=mycolor1,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
1	1\\
};
\addplot [color=black,dashed,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0.192336082	0.00526018896\\
0.232923031	0.00526018748\\
0.273454189	0.00526018747\\
0.314090252	0.00526018747\\
0.394403934	0.00519738691\\
0.460061312	0.00517812916\\
0.525981426	0.00183975281\\
0.591805458	0.000356799337\\
0.657515526	0.000231617317\\
0.722962379	0.000224120214\\
0.78891778	0.000223950065\\
0.855065107	0.000223946271\\
0.920854092	0.000223946151\\
0.986287832	0.000223946148\\
1.12045789	0.000214449672\\
1.2375195	0.000213789573\\
1.35680866	0.000212863196\\
1.47420406	0.000196490905\\
1.59225869	9.16538429e-05\\
1.70926833	3.40578978e-05\\
1.82738423	1.77101295e-05\\
1.94419861	1.73255368e-05\\
2.0623064	1.72574559e-05\\
2.17924404	1.72253707e-05\\
2.29712033	1.72249458e-05\\
2.4152844	1.72151483e-05\\
2.65405631	4.01735692e-06\\
2.87263799	3.26627837e-06\\
3.09344149	2.16618097e-06\\
3.31166434	2.13376098e-06\\
3.53159451	2.10328144e-06\\
3.74964809	2.10082841e-06\\
3.97065568	2.10056219e-06\\
4.18872023	2.09994709e-06\\
4.621032	1.80326771e-06\\
5.02906013	1.77108615e-06\\
5.43871188	1.72460862e-06\\
5.84500623	1.71238609e-06\\
6.25440717	1.6998091e-06\\
6.66066575	1.69370279e-06\\
7.07107401	1.65133917e-06\\
7.4777844	1.64552638e-06\\
7.88613582	1.52402549e-06\\
8.29351354	1.51450973e-06\\
8.70142603	1.33420928e-06\\
9.11012435	1.31851137e-06\\
9.51853395	1.19669301e-06\\
9.92477465	1.18476316e-06\\
10.3338432	1.13931669e-06\\
10.7399602	1.13481455e-06\\
11.1506338	1.12229624e-06\\
11.5569885	1.1205156e-06\\
11.9664688	1.11724909e-06\\
12.3724837	1.11625288e-06\\
13.1105869	4.27888733e-07\\
13.8164337	3.89881918e-07\\
14.5246332	1.60180308e-07\\
15.2324004	1.45313618e-07\\
15.9399672	1.37914527e-07\\
16.6461427	1.36225793e-07\\
17.3564887	1.35765633e-07\\
18.0637105	1.34917313e-07\\
18.7705436	1.34796921e-07\\
19.4786153	1.33907517e-07\\
20.6868346	6.29099915e-08\\
21.8598557	3.49201134e-08\\
23.0349247	2.42223358e-08\\
24.2069526	2.1017891e-08\\
25.3811557	1.90820452e-08\\
26.5528741	1.83745509e-08\\
27.7270029	1.77519815e-08\\
28.8988557	1.75201739e-08\\
30.0739949	1.7364057e-08\\
31.2456195	1.72736875e-08\\
32.4186187	1.72243729e-08\\
33.5907476	1.71822269e-08\\
35.4817338	1.33151635e-08\\
37.3308396	1.26607225e-08\\
39.1818116	1.23989742e-08\\
41.0308559	1.2225536e-08\\
42.883194	1.21661997e-08\\
44.7320213	1.20788426e-08\\
46.5834224	1.20515679e-08\\
48.4326146	1.19945592e-08\\
48.4546733	1.19945592e-08\\
};
\addplot [color=black,solid,line width=1.0pt]
  table[row sep=crcr]{%
0.192336082	0.00526337273\\
0.232923031	0.0052633652\\
0.273454189	0.00526336386\\
0.314090252	0.00526336386\\
0.394403934	0.00524158028\\
0.460061312	0.00524997552\\
0.525981426	0.00184523406\\
0.591805458	0.000361125974\\
0.657515526	0.000233902391\\
0.722962379	0.000226037468\\
0.78891778	0.000225840767\\
0.855065107	0.000225829575\\
0.920854092	0.000225828103\\
0.986287832	0.000225827918\\
1.12045789	0.000217285697\\
1.2375195	0.000217561851\\
1.35680866	0.000217549449\\
1.47420406	0.000200231859\\
1.59225869	9.41077546e-05\\
1.70926833	3.48218148e-05\\
1.82738423	1.81915912e-05\\
1.94419861	1.78265328e-05\\
2.0623064	1.77505293e-05\\
2.17924404	1.77483979e-05\\
2.29712033	1.77466599e-05\\
2.4152844	1.77450501e-05\\
2.65405631	4.22889829e-06\\
2.87263799	3.46737388e-06\\
3.09344149	2.28928404e-06\\
3.31166434	2.26098192e-06\\
3.53159451	2.22597702e-06\\
3.74964809	2.22672477e-06\\
3.97065568	2.22615846e-06\\
4.18872023	2.22686323e-06\\
4.621032	1.96203537e-06\\
5.02906013	1.97914566e-06\\
5.43871188	1.93285757e-06\\
5.84500623	1.93956158e-06\\
6.25440717	1.93205306e-06\\
6.66066575	1.9348906e-06\\
7.07107401	1.89282831e-06\\
7.4777844	1.89084699e-06\\
7.88613582	1.74811197e-06\\
8.29351354	1.73261193e-06\\
8.70142603	1.50073078e-06\\
9.11012435	1.47338785e-06\\
9.51853395	1.31165937e-06\\
9.92477465	1.2948784e-06\\
10.3338432	1.23481936e-06\\
10.7399602	1.23044934e-06\\
11.1506338	1.21410307e-06\\
11.5569885	1.21360784e-06\\
11.9664688	1.20972001e-06\\
12.3724837	1.20999528e-06\\
13.1105869	4.91845751e-07\\
13.8164337	4.53013723e-07\\
14.5246332	1.90543173e-07\\
15.2324004	1.74296493e-07\\
15.9399672	1.64889301e-07\\
16.6461427	1.6460201e-07\\
17.3564887	1.64162794e-07\\
18.0637105	1.64258879e-07\\
18.7705436	1.64214394e-07\\
19.4786153	1.6353584e-07\\
20.6868346	8.934908e-08\\
21.8598557	5.11476429e-08\\
23.0349247	3.57950577e-08\\
24.2069526	3.01033413e-08\\
25.3811557	2.66662851e-08\\
26.5528741	2.51902142e-08\\
27.7270029	2.40179946e-08\\
28.8988557	2.3545492e-08\\
30.0739949	2.32212722e-08\\
31.2456195	2.30681907e-08\\
32.4186187	2.2973325e-08\\
33.5907476	2.29226535e-08\\
35.4817338	1.86987438e-08\\
37.3308396	1.81551254e-08\\
39.1818116	1.81037141e-08\\
41.0308559	1.82227085e-08\\
42.883194	1.83207596e-08\\
44.7320213	1.85497322e-08\\
46.5834224	1.86338261e-08\\
48.4326146	1.88872497e-08\\
48.4546733	1.88872497e-08\\
};
\addlegendentry{ALS};

\addplot [color=mycolor2,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
1	1\\
};
\addplot [color=blue,dashed,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0.20771122	0.00526018896\\
0.250061274	0.00526018748\\
0.291726589	0.00526018747\\
0.333463907	0.00526018747\\
0.403156042	0.00519778768\\
0.457003117	0.00517810428\\
0.510144234	0.00185267426\\
0.56408143	0.000556188902\\
0.618803501	0.000241798034\\
0.672532797	0.000226131178\\
0.72555232	0.000224003335\\
0.779386044	0.000223956848\\
0.83286643	0.000223946456\\
0.886966944	0.000223946211\\
0.940116167	0.000223946149\\
0.993719101	0.000223946148\\
1.08246899	0.000214479738\\
1.15142798	0.000213628428\\
1.21968389	0.000210108619\\
1.28862262	0.000183813676\\
1.35689998	5.66466945e-05\\
1.42564225	2.60421639e-05\\
1.49388862	1.80551558e-05\\
1.56257272	1.73592742e-05\\
1.63300991	1.72592658e-05\\
1.70182705	1.72286433e-05\\
1.77025557	1.72266138e-05\\
1.83912158	1.72168277e-05\\
1.90740085	1.72166677e-05\\
1.97628617	1.72127454e-05\\
2.09226727	4.66800709e-06\\
2.18182802	3.91650038e-06\\
2.27164674	2.44242545e-06\\
2.36100984	2.3665449e-06\\
2.44969749	2.11436408e-06\\
2.53898811	2.10587238e-06\\
2.62993956	2.10113642e-06\\
2.71911097	2.10004547e-06\\
2.80793285	2.09970059e-06\\
2.8975637	2.09930257e-06\\
3.04849029	1.80925921e-06\\
3.16731143	1.7743863e-06\\
3.28595638	1.72718632e-06\\
3.40470743	1.71364566e-06\\
3.52256322	1.69856598e-06\\
3.64425516	1.69162585e-06\\
3.76271129	1.64655479e-06\\
3.88171768	1.64014058e-06\\
4.00007319	1.52098333e-06\\
4.11998248	1.50984626e-06\\
4.23941994	1.34150124e-06\\
4.3582983	1.32396208e-06\\
4.4764936	1.20854083e-06\\
4.59698725	1.192807e-06\\
4.7159133	1.14646656e-06\\
4.8350215	1.13900754e-06\\
4.95286608	1.12500373e-06\\
5.07126331	1.12232284e-06\\
5.1893456	1.11839986e-06\\
5.30806756	1.11723015e-06\\
5.42603326	1.11603283e-06\\
5.54509521	1.11536112e-06\\
5.73013163	4.5938229e-07\\
5.87526369	3.99886378e-07\\
6.01879096	1.84887695e-07\\
6.16507602	1.66170793e-07\\
6.30981994	1.42352478e-07\\
6.4546051	1.39068866e-07\\
6.59963584	1.36679342e-07\\
6.74461818	1.35651322e-07\\
6.88862228	1.35178062e-07\\
7.033463	1.34377852e-07\\
7.17703128	1.3416507e-07\\
7.32193708	1.33212049e-07\\
7.46533108	1.33046465e-07\\
7.61243963	1.31821383e-07\\
7.75616765	1.31658883e-07\\
7.90111613	1.30190598e-07\\
8.04496813	1.30022847e-07\\
8.19056845	1.28453971e-07\\
8.3351872	1.28281255e-07\\
8.47998095	1.2683874e-07\\
8.62529755	1.26678681e-07\\
8.77009368	1.25513872e-07\\
8.91398311	1.25379264e-07\\
9.05888796	1.24541785e-07\\
9.20244193	1.24438751e-07\\
9.34739208	1.23882815e-07\\
9.49071813	1.23808131e-07\\
9.63758063	1.23459553e-07\\
9.78122163	1.23407949e-07\\
9.92614961	1.23189985e-07\\
10.1484559	4.34648666e-08\\
10.3244679	3.525777e-08\\
10.4977441	2.33636002e-08\\
10.674027	2.10885403e-08\\
10.8474536	1.89323017e-08\\
11.0225472	1.83496665e-08\\
11.1961226	1.77347021e-08\\
11.3708618	1.75392329e-08\\
11.5442171	1.7371268e-08\\
11.7208617	1.72950484e-08\\
11.8946393	1.72425451e-08\\
12.0705705	1.72065735e-08\\
12.2451847	1.71836937e-08\\
12.4200134	1.71626219e-08\\
12.6760514	1.37190798e-08\\
12.8791053	1.31183175e-08\\
13.0815508	1.26862962e-08\\
13.2846565	1.24590308e-08\\
13.4861135	1.23419143e-08\\
13.6910644	1.22316174e-08\\
13.8927548	1.21782454e-08\\
14.0966802	1.21108576e-08\\
14.2994699	1.20793221e-08\\
14.5022795	1.20353112e-08\\
14.7062342	1.20143282e-08\\
14.909389	1.19834972e-08\\
15.1113772	1.19683156e-08\\
15.3143184	1.19442447e-08\\
15.337477	1.19442447e-08\\
};
\addplot [color=blue,solid,line width=1.0pt]
  table[row sep=crcr]{%
0.20771122	0.00526337273\\
0.250061274	0.0052633652\\
0.291726589	0.00526336386\\
0.333463907	0.00526336386\\
0.403156042	0.00524073825\\
0.457003117	0.0052479627\\
0.510144234	0.0018582443\\
0.56408143	0.000558302624\\
0.618803501	0.000244101727\\
0.672532797	0.000227993485\\
0.72555232	0.000225902281\\
0.779386044	0.000225834733\\
0.83286643	0.000225828493\\
0.886966944	0.000225828023\\
0.940116167	0.00022582786\\
0.993719101	0.000225827823\\
1.08246899	0.000217305112\\
1.15142798	0.000217357565\\
1.21968389	0.00021471502\\
1.28862262	0.000187205786\\
1.35689998	5.79400199e-05\\
1.42564225	2.6769845e-05\\
1.49388862	1.85668373e-05\\
1.56257272	1.78761681e-05\\
1.63300991	1.77646736e-05\\
1.70182705	1.77558648e-05\\
1.77025557	1.7753715e-05\\
1.83912158	1.7749684e-05\\
1.90740085	1.77487997e-05\\
1.97628617	1.7746046e-05\\
2.09226727	4.97248077e-06\\
2.18182802	4.21774992e-06\\
2.27164674	2.60038544e-06\\
2.36100984	2.51660604e-06\\
2.44969749	2.23966748e-06\\
2.53898811	2.23274295e-06\\
2.62993956	2.2263343e-06\\
2.71911097	2.22722135e-06\\
2.80793285	2.22675485e-06\\
2.8975637	2.22748293e-06\\
3.04849029	1.96734513e-06\\
3.16731143	1.97533262e-06\\
3.28595638	1.92971921e-06\\
3.40470743	1.93744108e-06\\
3.52256322	1.92678582e-06\\
3.64425516	1.93014224e-06\\
3.76271129	1.88713058e-06\\
3.88171768	1.88127634e-06\\
4.00007319	1.74693083e-06\\
4.11998248	1.72235707e-06\\
4.23941994	1.51395825e-06\\
4.3582983	1.47634466e-06\\
4.4764936	1.32898219e-06\\
4.59698725	1.30106098e-06\\
4.7159133	1.24273414e-06\\
4.8350215	1.23234995e-06\\
4.95286608	1.21536137e-06\\
5.07126331	1.21310196e-06\\
5.1893456	1.20873347e-06\\
5.30806756	1.20857385e-06\\
5.42603326	1.20762595e-06\\
5.54509521	1.20786541e-06\\
5.73013163	5.28733028e-07\\
5.87526369	4.64257025e-07\\
6.01879096	2.23832746e-07\\
6.16507602	2.02162272e-07\\
6.30981994	1.70754839e-07\\
6.4546051	1.67942012e-07\\
6.59963584	1.64567869e-07\\
6.74461818	1.64300232e-07\\
6.88862228	1.63777036e-07\\
7.033463	1.6335364e-07\\
7.17703128	1.63177514e-07\\
7.32193708	1.62090915e-07\\
7.46533108	1.6181346e-07\\
7.61243963	1.59778922e-07\\
7.75616765	1.59369331e-07\\
7.90111613	1.56505184e-07\\
8.04496813	1.55923509e-07\\
8.19056845	1.5251944e-07\\
8.3351872	1.51840617e-07\\
8.47998095	1.48529831e-07\\
8.62529755	1.47888679e-07\\
8.77009368	1.45090431e-07\\
8.91398311	1.44533474e-07\\
9.05888796	1.42491174e-07\\
9.20244193	1.4207543e-07\\
9.34739208	1.40706275e-07\\
9.49071813	1.40410876e-07\\
9.63758063	1.39577669e-07\\
9.78122163	1.39381178e-07\\
9.92614961	1.38895215e-07\\
10.1484559	5.79173945e-08\\
10.3244679	4.76921543e-08\\
10.4977441	3.27640905e-08\\
10.674027	2.93122424e-08\\
10.8474536	2.56855543e-08\\
11.0225472	2.46840205e-08\\
11.1961226	2.35693257e-08\\
11.3708618	2.32166273e-08\\
11.5442171	2.29296996e-08\\
11.7208617	2.28442553e-08\\
11.8946393	2.27653824e-08\\
12.0705705	2.27468613e-08\\
12.2451847	2.27291627e-08\\
12.4200134	2.27439936e-08\\
12.6760514	1.91431631e-08\\
12.8791053	1.85042659e-08\\
13.0815508	1.80117139e-08\\
13.2846565	1.78174761e-08\\
13.4861135	1.77672139e-08\\
13.6910644	1.77847968e-08\\
13.8927548	1.78248092e-08\\
14.0966802	1.7885718e-08\\
14.2994699	1.79413907e-08\\
14.5022795	1.80194338e-08\\
14.7062342	1.8085722e-08\\
14.909389	1.81731524e-08\\
15.1113772	1.82314524e-08\\
15.3143184	1.83269528e-08\\
15.337477	1.83269528e-08\\
};
\addlegendentry{ADF};

\addplot [color=red,dotted,line width=1.0pt]
  table[row sep=crcr]{%
0	1.83269528e-08\\
100	1.83269528e-08\\
};
\addlegendentry{$\text{rres}_\text{C}\text{ of ADF}$};

\end{axis}

\begin{axis}[%
width=0.261848\figurewidth,
height=\figureheight,
at={(0.344536\figurewidth,0\figureheight)},
scale only axis,
xmin=-0.1,
xmax=13.50150164,
xlabel={$\text{total time, r}_{\text{final}}\text{ = 6}$},
ymode=log,
ymin=1.000475544e-07,
ymax=0.005758111271,
yminorticks=true,
ticklabel style = {font=\small},
legend style={legend cell align=left,align=left,draw=white!15!black,font = \scriptsize}
]
\addplot [color=mycolor1,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
1	1\\
};
\addplot [color=black,dashed,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0.0979297161	0.00523464661\\
0.119417191	0.00523464243\\
0.140782833	0.00523464241\\
0.162759542	0.0052346424\\
0.205343246	0.00520037473\\
0.240750551	0.00517306171\\
0.276198149	0.00387008137\\
0.311347961	0.00382926381\\
0.346759796	0.00161463289\\
0.38195467	0.000377193117\\
0.417378426	0.000236231852\\
0.45250082	0.000223364453\\
0.487979412	0.000222787539\\
0.523262262	0.000222761916\\
0.558968067	0.000222760794\\
0.59397912	0.000222760723\\
0.629329681	0.000222760721\\
0.664507151	0.00022276072\\
0.737179041	0.000212770574\\
0.801308632	0.000210625203\\
0.865802765	0.000209173673\\
0.931539774	0.000186320721\\
0.996154785	6.50821848e-05\\
1.06020999	2.99249102e-05\\
1.12483168	1.75905762e-05\\
1.18925166	1.71652594e-05\\
1.25402236	1.70963531e-05\\
1.31808352	1.70631331e-05\\
1.38257766	1.70622088e-05\\
1.44688439	1.70496847e-05\\
1.57680941	4.66907627e-06\\
1.69706726	3.39818559e-06\\
1.8186481	2.66830278e-06\\
1.94053054	2.61956255e-06\\
2.0613203	2.06417261e-06\\
2.18173122	2.04408892e-06\\
2.30222201	2.03798479e-06\\
2.42215681	2.03588576e-06\\
2.54319954	2.03559683e-06\\
2.66328382	2.03460223e-06\\
2.89788365	1.74502652e-06\\
3.12177801	1.69440165e-06\\
3.3453989	1.63788076e-06\\
3.56748319	1.61888022e-06\\
3.79158616	1.60770846e-06\\
4.01548386	1.60028271e-06\\
4.2393961	1.57795324e-06\\
4.46184874	1.57305384e-06\\
4.68528295	1.51467378e-06\\
4.90737009	1.5072291e-06\\
5.13247919	1.39400802e-06\\
5.35483027	1.38093716e-06\\
5.57786727	1.25791338e-06\\
5.8008399	1.24238434e-06\\
6.0257051	1.16794582e-06\\
6.24518228	1.15416453e-06\\
6.46847153	1.12256823e-06\\
6.69069481	1.11240871e-06\\
6.91379809	1.10085221e-06\\
7.13735056	1.0956247e-06\\
7.3608501	1.09163133e-06\\
7.58274651	1.08920398e-06\\
7.9877336	4.80461459e-07\\
8.37551713	4.20536447e-07\\
8.76439595	1.80589824e-07\\
9.15316319	1.52989117e-07\\
9.54190636	1.34630132e-07\\
9.9305315	1.30282143e-07\\
10.3208771	1.27719936e-07\\
10.7079911	1.26572653e-07\\
11.0985889	1.26013526e-07\\
11.4858515	1.25525661e-07\\
11.8752558	1.25343022e-07\\
12.2650573	1.25059443e-07\\
12.2740924	1.25059443e-07\\
};
\addplot [color=black,solid,line width=1.0pt]
  table[row sep=crcr]{%
0.0979297161	0.00527490336\\
0.119417191	0.00527490924\\
0.140782833	0.00527490986\\
0.162759542	0.00527490964\\
0.205343246	0.00530429343\\
0.240750551	0.00533668535\\
0.276198149	0.00392633704\\
0.311347961	0.00391253982\\
0.346759796	0.0016510209\\
0.38195467	0.000388811361\\
0.417378426	0.000241530902\\
0.45250082	0.000228034416\\
0.487979412	0.000227472682\\
0.523262262	0.000227429038\\
0.558968067	0.000227428059\\
0.59397912	0.00022742703\\
0.629329681	0.000227426865\\
0.664507151	0.000227426834\\
0.737179041	0.000219947632\\
0.801308632	0.0002200823\\
0.865802765	0.000220454472\\
0.931539774	0.000195116552\\
0.996154785	6.72802067e-05\\
1.06020999	3.13950018e-05\\
1.12483168	1.85355399e-05\\
1.18925166	1.81596641e-05\\
1.25402236	1.80766076e-05\\
1.31808352	1.81021888e-05\\
1.38257766	1.81004594e-05\\
1.44688439	1.81192314e-05\\
1.57680941	5.20776775e-06\\
1.69706726	3.80905963e-06\\
1.8186481	2.95838763e-06\\
1.94053054	2.91056618e-06\\
2.0613203	2.32546386e-06\\
2.18173122	2.3046504e-06\\
2.30222201	2.29967769e-06\\
2.42215681	2.29964567e-06\\
2.54319954	2.29964189e-06\\
2.66328382	2.29989344e-06\\
2.89788365	2.06748657e-06\\
3.12177801	2.09058829e-06\\
3.3453989	2.0356236e-06\\
3.56748319	2.04962882e-06\\
3.79158616	2.04140795e-06\\
4.01548386	2.04770678e-06\\
4.2393961	2.01710305e-06\\
4.46184874	2.0175765e-06\\
4.68528295	1.92687015e-06\\
4.90737009	1.9200367e-06\\
5.13247919	1.74088721e-06\\
5.35483027	1.72357273e-06\\
5.57786727	1.52841984e-06\\
5.8008399	1.50559272e-06\\
6.0257051	1.38698279e-06\\
6.24518228	1.36713075e-06\\
6.46847153	1.3168861e-06\\
6.69069481	1.3050103e-06\\
6.91379809	1.28629547e-06\\
7.13735056	1.28184093e-06\\
7.3608501	1.27506702e-06\\
7.58274651	1.27439658e-06\\
7.9877336	6.25939291e-07\\
8.37551713	5.57950041e-07\\
8.76439595	2.55412716e-07\\
9.15316319	2.18821617e-07\\
9.54190636	1.90146778e-07\\
9.9305315	1.84379e-07\\
10.3208771	1.79654672e-07\\
10.7079911	1.78953804e-07\\
11.0985889	1.78110595e-07\\
11.4858515	1.78346249e-07\\
11.8752558	1.78235717e-07\\
12.2650573	1.7863494e-07\\
12.2740924	1.7863494e-07\\
};
\addlegendentry{ALS};

\addplot [color=mycolor2,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
1	1\\
};
\addplot [color=blue,dashed,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0.100367069	0.00523464661\\
0.122292042	0.00523464243\\
0.144392967	0.0052346424\\
0.166754961	0.0052346424\\
0.203214407	0.00520073975\\
0.230335474	0.0051737732\\
0.257719517	0.00385336124\\
0.28519702	0.00382857309\\
0.312908411	0.00222390816\\
0.340320826	0.00194900324\\
0.367861271	0.000611508707\\
0.395336151	0.000275763553\\
0.422710896	0.000225372219\\
0.450507641	0.000223037383\\
0.478438854	0.00022277601\\
0.506181479	0.000222762622\\
0.53381753	0.000222760857\\
0.561338425	0.000222760743\\
0.605713129	0.000212842223\\
0.639409065	0.000210849383\\
0.67343688	0.00020875107\\
0.707099438	0.0001860258\\
0.741130829	6.94466824e-05\\
0.774940014	3.49319124e-05\\
0.810314417	1.90300431e-05\\
0.844002724	1.74643631e-05\\
0.878498316	1.71438419e-05\\
0.912389994	1.70692683e-05\\
0.946623564	1.70607889e-05\\
0.980318546	1.70424111e-05\\
1.01442909	1.70417386e-05\\
1.04824686	1.70367408e-05\\
1.10266447	5.53650773e-06\\
1.14497042	4.32804015e-06\\
1.18758011	3.08998394e-06\\
1.2300241	2.94340299e-06\\
1.272645	2.77287402e-06\\
1.31496191	2.75461117e-06\\
1.35762405	2.08428364e-06\\
1.39995527	2.06271876e-06\\
1.44256735	2.04148243e-06\\
1.48501801	2.03865957e-06\\
1.52768445	2.03692643e-06\\
1.57000065	2.03599638e-06\\
1.61264873	2.03574751e-06\\
1.65500617	2.03520666e-06\\
1.72496915	1.75755731e-06\\
1.77963924	1.70486423e-06\\
1.83675027	1.64691492e-06\\
1.89182043	1.62598988e-06\\
1.94760728	1.61481106e-06\\
2.00251245	1.60556412e-06\\
2.05825043	1.59104126e-06\\
2.11322999	1.58574614e-06\\
2.16997814	1.54994867e-06\\
2.22527122	1.54406454e-06\\
2.28069973	1.46479541e-06\\
2.33582044	1.45352479e-06\\
2.39101195	1.33877891e-06\\
2.44599605	1.3206163e-06\\
2.50210357	1.22578724e-06\\
2.55679107	1.2069531e-06\\
2.61216831	1.15661648e-06\\
2.66700006	1.14211067e-06\\
2.72252512	1.12090587e-06\\
2.77770138	1.1111957e-06\\
2.83446193	1.10277879e-06\\
2.88997412	1.09706033e-06\\
2.94609118	1.09354815e-06\\
3.00093937	1.09039867e-06\\
3.05647111	1.08878419e-06\\
3.11148667	1.08717992e-06\\
3.16689968	1.08633674e-06\\
3.2221365	1.08545743e-06\\
3.30483127	5.34076921e-07\\
3.3705616	4.47016881e-07\\
3.43654728	2.32027576e-07\\
3.50232029	1.96854464e-07\\
3.56831479	1.538028e-07\\
3.6340127	1.44030998e-07\\
3.7001729	1.34441665e-07\\
3.76592016	1.31415148e-07\\
3.83360696	1.28788487e-07\\
3.89937305	1.27585646e-07\\
3.96564555	1.26721908e-07\\
4.03149271	1.26105038e-07\\
4.09750724	1.25747821e-07\\
4.16423655	1.25396027e-07\\
4.23054194	1.25214739e-07\\
4.29623723	1.24970108e-07\\
4.36248159	1.24851776e-07\\
4.42812705	1.24663282e-07\\
4.43700194	1.24663282e-07\\
};
\addplot [color=blue,solid,line width=1.0pt]
  table[row sep=crcr]{%
0.100367069	0.00527490336\\
0.122292042	0.00527490924\\
0.144392967	0.00527490986\\
0.166754961	0.00527490964\\
0.203214407	0.00530413107\\
0.230335474	0.00533609747\\
0.257719517	0.00391054898\\
0.28519702	0.003920778\\
0.312908411	0.00226552338\\
0.340320826	0.00198850909\\
0.367861271	0.000625702351\\
0.395336151	0.00028228437\\
0.422710896	0.000230285645\\
0.450507641	0.00022775119\\
0.478438854	0.000227449697\\
0.506181479	0.00022743544\\
0.53381753	0.000227428023\\
0.561338425	0.000227427433\\
0.605713129	0.00021992836\\
0.639409065	0.000220119434\\
0.67343688	0.000219715941\\
0.707099438	0.000194843987\\
0.741130829	7.16676726e-05\\
0.774940014	3.64541998e-05\\
0.810314417	2.00887289e-05\\
0.844002724	1.84897966e-05\\
0.878498316	1.81034582e-05\\
0.912389994	1.81179906e-05\\
0.946623564	1.81092341e-05\\
0.980318546	1.8137107e-05\\
1.01442909	1.81360986e-05\\
1.04824686	1.81464252e-05\\
1.10266447	6.37908406e-06\\
1.14497042	5.01909165e-06\\
1.18758011	3.51500098e-06\\
1.2300241	3.3079541e-06\\
1.272645	3.11467571e-06\\
1.31496191	3.08908756e-06\\
1.35762405	2.35956146e-06\\
1.39995527	2.33327783e-06\\
1.44256735	2.30456498e-06\\
1.48501801	2.30331001e-06\\
1.52768445	2.30068347e-06\\
1.57000065	2.30150934e-06\\
1.61264873	2.30105277e-06\\
1.65500617	2.30156841e-06\\
1.72496915	2.07703358e-06\\
1.77963924	2.08625365e-06\\
1.83675027	2.03309544e-06\\
1.89182043	2.04571525e-06\\
1.94760728	2.03838216e-06\\
2.00251245	2.04804452e-06\\
2.05825043	2.031898e-06\\
2.11322999	2.0327646e-06\\
2.16997814	1.98229582e-06\\
2.22527122	1.97135414e-06\\
2.28069973	1.8557134e-06\\
2.33582044	1.82544536e-06\\
2.39101195	1.65912669e-06\\
2.44599605	1.61567178e-06\\
2.50210357	1.47921209e-06\\
2.55679107	1.44345186e-06\\
2.61216831	1.36986907e-06\\
2.66700006	1.34791528e-06\\
2.72252512	1.31534121e-06\\
2.77770138	1.30267778e-06\\
2.83446193	1.28930135e-06\\
2.88997412	1.28221691e-06\\
2.94609118	1.27661546e-06\\
3.00093937	1.27359665e-06\\
3.05647111	1.27137088e-06\\
3.11148667	1.27045347e-06\\
3.16689968	1.26962103e-06\\
3.2221365	1.26948919e-06\\
3.30483127	6.95535117e-07\\
3.3705616	5.93365758e-07\\
3.43654728	3.33444962e-07\\
3.50232029	2.87667307e-07\\
3.56831479	2.22266598e-07\\
3.6340127	2.07749841e-07\\
3.7001729	1.89203694e-07\\
3.76592016	1.84776185e-07\\
3.83360696	1.79403856e-07\\
3.89937305	1.78528331e-07\\
3.96564555	1.76973583e-07\\
4.03149271	1.77017151e-07\\
4.09750724	1.76693263e-07\\
4.16423655	1.7694546e-07\\
4.23054194	1.76978537e-07\\
4.29623723	1.77246838e-07\\
4.36248159	1.77416133e-07\\
4.42812705	1.77532697e-07\\
4.43700194	1.77532697e-07\\
};
\addlegendentry{ADF};

\addplot [color=red,dotted,line width=1.0pt]
  table[row sep=crcr]{%
0	1.77532697e-07\\
100	1.77532697e-07\\
};
\addlegendentry{$\text{rres}_\text{C}\text{ of ADF}$};

\end{axis}

\begin{axis}[%
width=0.261848\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=-0.1,
xmax=1.432507945,
xlabel={$\text{total time, r}_{\text{final}}\text{ = 4}$},
ymode=log,
ymin=1.509771248e-06,
ymax=0.005744289573,
yminorticks=true,
ylabel={relative residual on P and C},
ticklabel style = {font=\small},
legend style={legend cell align=left,align=left,draw=white!15!black,font = \scriptsize}
]
\addplot [color=mycolor1,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
1	1\\
};
\addplot [color=black,dashed,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0.0358932018	0.00522208143\\
0.0441772938	0.00522207031\\
0.0523664951	0.00522207015\\
0.0605173111	0.00522207015\\
0.0778679848	0.00512319989\\
0.0924618244	0.00508594885\\
0.107031584	0.00243162653\\
0.121774435	0.00239292501\\
0.136713982	0.00201234914\\
0.151141644	0.00123007292\\
0.165686131	0.000361558483\\
0.180757761	0.000243762759\\
0.195352077	0.000223832754\\
0.210005045	0.000222533079\\
0.225116491	0.000222397316\\
0.23980546	0.000222383841\\
0.254376888	0.000222382407\\
0.268868446	0.000222382246\\
0.300049782	0.000209671235\\
0.327647686	0.000206479777\\
0.355495691	0.000168860355\\
0.383076191	0.000137399565\\
0.410962582	7.5510149e-05\\
0.438569069	2.64122103e-05\\
0.466602325	1.77194734e-05\\
0.494225502	1.63289146e-05\\
0.52208519	1.61113131e-05\\
0.549753428	1.60147922e-05\\
0.577586651	1.60060253e-05\\
0.605169773	1.59793645e-05\\
0.633013248	1.5977915e-05\\
0.660595655	1.59651922e-05\\
0.717407703	5.51243895e-06\\
0.770000696	3.87211783e-06\\
0.822947979	2.78403848e-06\\
0.877296686	2.59813555e-06\\
0.930301428	2.04008304e-06\\
0.982884884	1.97072758e-06\\
1.03587723	1.92423551e-06\\
1.08875942	1.90623387e-06\\
1.14168692	1.89972455e-06\\
1.19433498	1.89272286e-06\\
1.24730659	1.89107736e-06\\
1.29988241	1.88721406e-06\\
1.30227995	1.88721406e-06\\
};
\addplot [color=black,solid,line width=1.0pt]
  table[row sep=crcr]{%
0.0358932018	0.00530595936\\
0.0441772938	0.00530602165\\
0.0523664951	0.00530602774\\
0.0605173111	0.0053060302\\
0.0778679848	0.00532519144\\
0.0924618244	0.0053644965\\
0.107031584	0.00252477325\\
0.121774435	0.002520577\\
0.136713982	0.00211656573\\
0.151141644	0.00129016612\\
0.165686131	0.000380038308\\
0.180757761	0.000251454305\\
0.195352077	0.0002284796\\
0.210005045	0.000226962507\\
0.225116491	0.000226762026\\
0.23980546	0.000226751483\\
0.254376888	0.000226748701\\
0.268868446	0.000226749329\\
0.300049782	0.000220120128\\
0.327647686	0.00022278343\\
0.355495691	0.000180074336\\
0.383076191	0.000148455486\\
0.410962582	8.31474406e-05\\
0.438569069	3.04813787e-05\\
0.466602325	2.04352344e-05\\
0.494225502	1.89623743e-05\\
0.52208519	1.86609065e-05\\
0.549753428	1.87241957e-05\\
0.577586651	1.87044507e-05\\
0.605169773	1.87759277e-05\\
0.633013248	1.87705516e-05\\
0.660595655	1.88198446e-05\\
0.717407703	7.15007258e-06\\
0.770000696	5.14227364e-06\\
0.822947979	3.70931478e-06\\
0.877296686	3.39462955e-06\\
0.930301428	2.6927226e-06\\
0.982884884	2.58400238e-06\\
1.03587723	2.51012601e-06\\
1.08875942	2.49294623e-06\\
1.14168692	2.48252971e-06\\
1.19433498	2.48256551e-06\\
1.24730659	2.48098791e-06\\
1.29988241	2.48510925e-06\\
1.30227995	2.48510925e-06\\
};
\addlegendentry{ALS};

\addplot [color=mycolor2,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
1	1\\
};
\addplot [color=blue,dashed,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0.0605728626	0.00522208143\\
0.0744762421	0.00522207031\\
0.0883421898	0.00522207015\\
0.102191448	0.00522207015\\
0.126350641	0.00512351361\\
0.144551754	0.00508554017\\
0.162574768	0.00246525105\\
0.180529356	0.00243301469\\
0.198993921	0.00207209776\\
0.216828585	0.00149711669\\
0.235364676	0.000733811896\\
0.25318861	0.000296575293\\
0.271431446	0.000232517799\\
0.289608479	0.000223656553\\
0.307695627	0.000222550002\\
0.325644493	0.000222410687\\
0.344268322	0.000222387483\\
0.360173464	0.00022238318\\
0.374405146	0.000222382484\\
0.386651993	0.000222382265\\
0.405134678	0.00020993388\\
0.418670416	0.000206781816\\
0.432494164	0.000170268328\\
0.446023226	0.000153065811\\
0.460016966	0.000105335002\\
0.47355628	3.75782287e-05\\
0.487406492	2.49725762e-05\\
0.500931501	1.76329284e-05\\
0.514742613	1.65943545e-05\\
0.528271198	1.61585874e-05\\
0.542089462	1.60944396e-05\\
0.555605888	1.60251155e-05\\
0.569415092	1.60186197e-05\\
0.58295393	1.59894498e-05\\
0.596761227	1.59877629e-05\\
0.610285282	1.59713799e-05\\
0.632845163	6.57192506e-06\\
0.650361538	5.12875326e-06\\
0.667928934	3.38471215e-06\\
0.685549736	3.0010271e-06\\
0.703390121	2.30809691e-06\\
0.72089386	2.17438422e-06\\
0.738464355	2.0056941e-06\\
0.755763769	1.95851815e-06\\
0.773333549	1.92811638e-06\\
0.7906394	1.9091015e-06\\
0.808198214	1.90110058e-06\\
0.825488806	1.89242824e-06\\
0.843046665	1.88966508e-06\\
0.860389709	1.88583244e-06\\
0.877949953	1.88483873e-06\\
0.895290852	1.88308312e-06\\
0.897738695	1.88308312e-06\\
};
\addplot [color=blue,solid,line width=1.0pt]
  table[row sep=crcr]{%
0.0605728626	0.00530595936\\
0.0744762421	0.00530602165\\
0.0883421898	0.00530602774\\
0.102191448	0.0053060302\\
0.126350641	0.00532327021\\
0.144551754	0.00536441673\\
0.162574768	0.00254936443\\
0.180529356	0.00254221813\\
0.198993921	0.00217897555\\
0.216828585	0.00157060519\\
0.235364676	0.000767719368\\
0.25318861	0.000308865014\\
0.271431446	0.000237994932\\
0.289608479	0.000228162402\\
0.307695627	0.000226909728\\
0.325644493	0.000226813684\\
0.344268322	0.000226761659\\
0.360173464	0.000226742319\\
0.374405146	0.00022674479\\
0.386651993	0.000226750231\\
0.405134678	0.00021957361\\
0.418670416	0.000221969396\\
0.432494164	0.000182407565\\
0.446023226	0.000165737055\\
0.460016966	0.000114871657\\
0.47355628	4.37687885e-05\\
0.487406492	2.9035743e-05\\
0.500931501	2.04521063e-05\\
0.514742613	1.91927593e-05\\
0.528271198	1.87809527e-05\\
0.542089462	1.87212245e-05\\
0.555605888	1.87360399e-05\\
0.569415092	1.87280489e-05\\
0.58295393	1.87778648e-05\\
0.596761227	1.87759164e-05\\
0.610285282	1.88156793e-05\\
0.632845163	8.67867252e-06\\
0.650361538	7.0115423e-06\\
0.667928934	4.72063247e-06\\
0.685549736	4.15803699e-06\\
0.703390121	3.22612164e-06\\
0.72089386	2.98664936e-06\\
0.738464355	2.71388052e-06\\
0.755763769	2.62519639e-06\\
0.773333549	2.56366862e-06\\
0.7906394	2.53477866e-06\\
0.808198214	2.51658256e-06\\
0.825488806	2.50689164e-06\\
0.843046665	2.50044233e-06\\
0.860389709	2.49785849e-06\\
0.877949953	2.49575054e-06\\
0.895290852	2.49464507e-06\\
0.897738695	2.49464507e-06\\
};
\addlegendentry{ADF};

\addplot [color=red,dotted,line width=1.0pt]
  table[row sep=crcr]{%
0	2.49464507e-06\\
100	2.49464507e-06\\
};
\addlegendentry{$\text{rres}_\text{C}\text{ of ADF}$};

\end{axis}
\end{tikzpicture}%

==> tgt4_lr.tikz <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.261848\figurewidth,
height=\figureheight,
at={(0.344536\figurewidth,0\figureheight)},
scale only axis,
xmin=-0.0321896625026437,
xmax=0.680555583942368,
xlabel={$\text{relative time, r}_{\text{final}}\text{ = 6}$},
ymode=log,
ymin=1.125534987e-07,
ymax=1.401836238e-06,
yminorticks=true,
ticklabel style = {font=\small},
legend style={legend cell align=left,align=left,draw=white!15!black,font = \scriptsize}
]
\addplot [color=mycolor1,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
1	1\\
};
\addplot [color=red,dotted,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	1.125534987e-07\\
0	1.401836238e-06\\
};
\addplot [color=black,dashed,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-0.987085191893089	0.00523464661\\
-0.984251459435903	0.00523464243\\
-0.981433794098967	0.00523464241\\
-0.978535542262246	0.0052346424\\
-0.972919674193355	0.00520037473\\
-0.968250217690582	0.00517306171\\
-0.963575447413974	0.00387008137\\
-0.958939948659843	0.00382926381\\
-0.954269894748203	0.00161463289\\
-0.949628453292447	0.000377193117\\
-0.944956827259151	0.000236231852\\
-0.940324944345265	0.000223364453\\
-0.935646086631478	0.000222787539\\
-0.930993043047142	0.000222761916\\
-0.92628422086076	0.000222760794\\
-0.921667021412799	0.000222760723\\
-0.917005048214384	0.000222760721\\
-0.912365901969206	0.00022276072\\
-0.902782053965826	0.000212770574\\
-0.894324750149138	0.000210625203\\
-0.885819371139706	0.000209173673\\
-0.877150083710236	0.000186320721\\
-0.868628763511178	6.50821848e-05\\
-0.86018126959647	2.99249102e-05\\
-0.851659068581999	1.75905762e-05\\
-0.843163468746893	1.71652594e-05\\
-0.834621616541419	1.70963531e-05\\
-0.826173337291213	1.70631331e-05\\
-0.817667957358633	1.70622088e-05\\
-0.809187292745198	1.70496847e-05\\
-0.79205299716659	4.66907627e-06\\
-0.776193591891548	3.39818559e-06\\
-0.760159712895374	2.66830278e-06\\
-0.744086059392746	2.61956255e-06\\
-0.728156506711445	2.06417261e-06\\
-0.712276914819351	2.04408892e-06\\
-0.696386789804477	2.03798479e-06\\
-0.680569987826218	2.03588576e-06\\
-0.664607073881994	2.03559683e-06\\
-0.648770558729913	2.03460223e-06\\
-0.617831923277625	1.74502652e-06\\
-0.588305107406261	1.69440165e-06\\
-0.558814356303729	1.63788076e-06\\
-0.529526249453907	1.61888022e-06\\
-0.499971922442651	1.60770846e-06\\
-0.470444666097641	1.60028271e-06\\
-0.44091549224161	1.57795324e-06\\
-0.411578808006335	1.57305384e-06\\
-0.382112675951764	1.51467378e-06\\
-0.352824193248681	1.5072291e-06\\
-0.32313717948617	1.39400802e-06\\
-0.293813888814806	1.38093716e-06\\
-0.264400140154494	1.25791338e-06\\
-0.234994880502738	1.24238434e-06\\
-0.205340031866633	1.16794582e-06\\
-0.176395746348113	1.15416453e-06\\
-0.14694873137728	1.12256823e-06\\
-0.117642294757391	1.11240871e-06\\
-0.0882198052008994	1.10085221e-06\\
-0.0587380772141887	1.0956247e-06\\
-0.0292633295478579	1.09163133e-06\\
0	1.08920398e-06\\
0.0534090239553584	4.80461459e-07\\
0.104549271026601	4.20536447e-07\\
0.155833963121629	1.80589824e-07\\
0.207103940231809	1.52989117e-07\\
0.258370743030417	1.34630132e-07\\
0.309621980228903	1.30282143e-07\\
0.361100108831147	1.27719936e-07\\
0.412152059399385	1.26572653e-07\\
0.463663447718233	1.26013526e-07\\
0.514734995407357	1.25525661e-07\\
0.566088986930937	1.25343022e-07\\
0.617495360529994	1.25059443e-07\\
0.618686894493062	1.25059443e-07\\
};
\addplot [color=black,solid,line width=1.0pt]
  table[row sep=crcr]{%
-0.987085191893089	0.00527490336\\
-0.984251459435903	0.00527490924\\
-0.981433794098967	0.00527490986\\
-0.978535542262246	0.00527490964\\
-0.972919674193355	0.00530429343\\
-0.968250217690582	0.00533668535\\
-0.963575447413974	0.00392633704\\
-0.958939948659843	0.00391253982\\
-0.954269894748203	0.0016510209\\
-0.949628453292447	0.000388811361\\
-0.944956827259151	0.000241530902\\
-0.940324944345265	0.000228034416\\
-0.935646086631478	0.000227472682\\
-0.930993043047142	0.000227429038\\
-0.92628422086076	0.000227428059\\
-0.921667021412799	0.00022742703\\
-0.917005048214384	0.000227426865\\
-0.912365901969206	0.000227426834\\
-0.902782053965826	0.000219947632\\
-0.894324750149138	0.0002200823\\
-0.885819371139706	0.000220454472\\
-0.877150083710236	0.000195116552\\
-0.868628763511178	6.72802067e-05\\
-0.86018126959647	3.13950018e-05\\
-0.851659068581999	1.85355399e-05\\
-0.843163468746893	1.81596641e-05\\
-0.834621616541419	1.80766076e-05\\
-0.826173337291213	1.81021888e-05\\
-0.817667957358633	1.81004594e-05\\
-0.809187292745198	1.81192314e-05\\
-0.79205299716659	5.20776775e-06\\
-0.776193591891548	3.80905963e-06\\
-0.760159712895374	2.95838763e-06\\
-0.744086059392746	2.91056618e-06\\
-0.728156506711445	2.32546386e-06\\
-0.712276914819351	2.3046504e-06\\
-0.696386789804477	2.29967769e-06\\
-0.680569987826218	2.29964567e-06\\
-0.664607073881994	2.29964189e-06\\
-0.648770558729913	2.29989344e-06\\
-0.617831923277625	2.06748657e-06\\
-0.588305107406261	2.09058829e-06\\
-0.558814356303729	2.0356236e-06\\
-0.529526249453907	2.04962882e-06\\
-0.499971922442651	2.04140795e-06\\
-0.470444666097641	2.04770678e-06\\
-0.44091549224161	2.01710305e-06\\
-0.411578808006335	2.0175765e-06\\
-0.382112675951764	1.92687015e-06\\
-0.352824193248681	1.9200367e-06\\
-0.32313717948617	1.74088721e-06\\
-0.293813888814806	1.72357273e-06\\
-0.264400140154494	1.52841984e-06\\
-0.234994880502738	1.50559272e-06\\
-0.205340031866633	1.38698279e-06\\
-0.176395746348113	1.36713075e-06\\
-0.14694873137728	1.3168861e-06\\
-0.117642294757391	1.3050103e-06\\
-0.0882198052008994	1.28629547e-06\\
-0.0587380772141887	1.28184093e-06\\
-0.0292633295478579	1.27506702e-06\\
0	1.27439658e-06\\
0.0534090239553584	6.25939291e-07\\
0.104549271026601	5.57950041e-07\\
0.155833963121629	2.55412716e-07\\
0.207103940231809	2.18821617e-07\\
0.258370743030417	1.90146778e-07\\
0.309621980228903	1.84379e-07\\
0.361100108831147	1.79654672e-07\\
0.412152059399385	1.78953804e-07\\
0.463663447718233	1.78110595e-07\\
0.514734995407357	1.78346249e-07\\
0.566088986930937	1.78235717e-07\\
0.617495360529994	1.7863494e-07\\
0.618686894493062	1.7863494e-07\\
};
\addlegendentry{ALS};

\addplot [color=mycolor2,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
1	1\\
};
\addplot [color=blue,dashed,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-0.98725774059832	0.00523464661\\
-0.984420003035225	0.00523464243\\
-0.981587817953993	0.00523464241\\
-0.978731332857176	0.0052346424\\
-0.973148441041572	0.00520037473\\
-0.968522733130489	0.00517306171\\
-0.963868919560335	0.00387008137\\
-0.959233947111305	0.00382926381\\
-0.954587027451177	0.00161463289\\
-0.949687967653671	0.000377193117\\
-0.944998281180276	0.000236231852\\
-0.940352110167035	0.000223364453\\
-0.93569445981429	0.000222787539\\
-0.931057428520901	0.000222761916\\
-0.926412193250851	0.000222760794\\
-0.921782274233733	0.000222760723\\
-0.917114205102769	0.000222760721\\
-0.912465257737385	0.00022276072\\
-0.902892014946556	0.000212770574\\
-0.894510939335741	0.000210625203\\
-0.886059989535664	0.000209173673\\
-0.877680411218626	0.000186320721\\
-0.869234171666121	6.50821848e-05\\
-0.86085559189383	2.99249102e-05\\
-0.852411036862241	1.75905762e-05\\
-0.844014893980499	1.71652594e-05\\
-0.835522799479025	1.70963531e-05\\
-0.827138199000017	1.70631331e-05\\
-0.818351291750234	1.70622088e-05\\
-0.809967845249826	1.70496847e-05\\
-0.792936646665125	4.66907627e-06\\
-0.777195689049434	3.39818559e-06\\
-0.761319569400552	2.66830278e-06\\
-0.745634324615648	2.61956255e-06\\
-0.729768840672029	2.06417261e-06\\
-0.713961003323789	2.04408892e-06\\
-0.698173474428875	2.03798479e-06\\
-0.682293673038745	2.03588576e-06\\
-0.666481344070852	2.03559683e-06\\
-0.650745252267422	2.03460223e-06\\
-0.620027524692339	1.74502652e-06\\
-0.591044021539955	1.69440165e-06\\
-0.561792343966134	1.63788076e-06\\
-0.532531494748337	1.61888022e-06\\
-0.503225602422524	1.60770846e-06\\
-0.474140749333283	1.60028271e-06\\
-0.444848893155342	1.57795324e-06\\
-0.415493122001665	1.57305384e-06\\
-0.386313221373431	1.51467378e-06\\
-0.357262962783247	1.5072291e-06\\
-0.326288883179733	1.39400802e-06\\
-0.294154143152069	1.38093716e-06\\
-0.263728703179377	1.25791338e-06\\
-0.234508718149358	1.24238434e-06\\
-0.204997974996521	1.16794582e-06\\
-0.175760303478159	1.15416453e-06\\
-0.146289333336056	1.12256823e-06\\
-0.117052877289486	1.11240871e-06\\
-0.0877895644189628	1.10085221e-06\\
-0.0586600424143134	1.0956247e-06\\
-0.029125280282856	1.09163133e-06\\
0	1.08920398e-06\\
0.0108382795326769	5.30061631e-07\\
0.0194733980371925	4.43554682e-07\\
0.0281247062596209	2.30016136e-07\\
0.0367292547981569	1.94264293e-07\\
0.0453981553065927	1.52965096e-07\\
0.0540530196671566	1.42983852e-07\\
0.0627090066055423	1.33985321e-07\\
0.071413314108172	1.31065553e-07\\
0.0800477457206636	1.28513657e-07\\
0.0886572228730171	1.27377567e-07\\
0.0975088889944506	1.26553845e-07\\
0.106156828175048	1.26009037e-07\\
0.115092374933713	1.25660291e-07\\
0.123687877431385	1.25354097e-07\\
0.132457722283293	1.25191998e-07\\
0.141096396925944	1.25000597e-07\\
0.142260644889008	1.25000597e-07\\
};
\addplot [color=blue,solid,line width=1.0pt]
  table[row sep=crcr]{%
-0.98725774059832	0.00527490336\\
-0.984420003035225	0.00527490924\\
-0.981587817953993	0.00527490986\\
-0.978731332857176	0.00527490964\\
-0.973148441041572	0.00530429343\\
-0.968522733130489	0.00533668535\\
-0.963868919560335	0.00392633704\\
-0.959233947111305	0.00391253982\\
-0.954587027451177	0.0016510209\\
-0.949687967653671	0.000388811361\\
-0.944998281180276	0.000241530902\\
-0.940352110167035	0.000228034416\\
-0.93569445981429	0.000227472682\\
-0.931057428520901	0.000227429038\\
-0.926412193250851	0.000227428059\\
-0.921782274233733	0.00022742703\\
-0.917114205102769	0.000227426865\\
-0.912465257737385	0.000227426834\\
-0.902892014946556	0.000219947632\\
-0.894510939335741	0.0002200823\\
-0.886059989535664	0.000220454472\\
-0.877680411218626	0.000195116552\\
-0.869234171666121	6.72802067e-05\\
-0.86085559189383	3.13950018e-05\\
-0.852411036862241	1.85355399e-05\\
-0.844014893980499	1.81596641e-05\\
-0.835522799479025	1.80766076e-05\\
-0.827138199000017	1.81021888e-05\\
-0.818351291750234	1.81004594e-05\\
-0.809967845249826	1.81192314e-05\\
-0.792936646665125	5.20776775e-06\\
-0.777195689049434	3.80905963e-06\\
-0.761319569400552	2.95838763e-06\\
-0.745634324615648	2.91056618e-06\\
-0.729768840672029	2.32546386e-06\\
-0.713961003323789	2.3046504e-06\\
-0.698173474428875	2.29967769e-06\\
-0.682293673038745	2.29964567e-06\\
-0.666481344070852	2.29964189e-06\\
-0.650745252267422	2.29989344e-06\\
-0.620027524692339	2.06748657e-06\\
-0.591044021539955	2.09058829e-06\\
-0.561792343966134	2.0356236e-06\\
-0.532531494748337	2.04962882e-06\\
-0.503225602422524	2.04140795e-06\\
-0.474140749333283	2.04770678e-06\\
-0.444848893155342	2.01710305e-06\\
-0.415493122001665	2.0175765e-06\\
-0.386313221373431	1.92687015e-06\\
-0.357262962783247	1.9200367e-06\\
-0.326288883179733	1.74088721e-06\\
-0.294154143152069	1.72357273e-06\\
-0.263728703179377	1.52841984e-06\\
-0.234508718149358	1.50559272e-06\\
-0.204997974996521	1.38698279e-06\\
-0.175760303478159	1.36713075e-06\\
-0.146289333336056	1.3168861e-06\\
-0.117052877289486	1.3050103e-06\\
-0.0877895644189628	1.28629547e-06\\
-0.0586600424143134	1.28184093e-06\\
-0.029125280282856	1.27506702e-06\\
0	1.27439658e-06\\
0.0108382795326769	6.90776742e-07\\
0.0194733980371925	5.89706837e-07\\
0.0281247062596209	3.32796444e-07\\
0.0367292547981569	2.86241646e-07\\
0.0453981553065927	2.22547655e-07\\
0.0540530196671566	2.07790404e-07\\
0.0627090066055423	1.90411827e-07\\
0.071413314108172	1.86027307e-07\\
0.0800477457206636	1.80456714e-07\\
0.0886572228730171	1.79481868e-07\\
0.0975088889944506	1.77950241e-07\\
0.106156828175048	1.77912249e-07\\
0.115092374933713	1.77437186e-07\\
0.123687877431385	1.77652476e-07\\
0.132457722283293	1.77602367e-07\\
0.141096396925944	1.7779852e-07\\
0.142260644889008	1.7779852e-07\\
};
\addlegendentry{ADF};

\addplot [color=red,dotted,line width=1.0pt]
  table[row sep=crcr]{%
0	1.7779852e-07\\
1	1.7779852e-07\\
};
\addlegendentry{$\text{rres}_\text{C}\text{ of ADF}$};

\end{axis}

\begin{axis}[%
width=0.261848\figurewidth,
height=\figureheight,
at={(0.689073\figurewidth,0\figureheight)},
scale only axis,
xmin=-0.0383838372802395,
xmax=0.486750651241832,
xlabel={$\text{relative time, r}_{\text{final}}\text{ = 8}$},
ymode=log,
ymin=1.079510328e-08,
ymax=2.521491885e-08,
yminorticks=true,
ticklabel style = {font=\small},
legend style={legend cell align=left,align=left,draw=white!15!black,font = \scriptsize}
]
\addplot [color=mycolor1,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
1	1\\
};
\addplot [color=red,dotted,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	1.079510328e-08\\
0	2.521491885e-08\\
};
\addplot [color=black,dashed,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-0.994274135119279	0.00526018896\\
-0.993065857486304	0.00526018748\\
-0.991859240757119	0.00526018747\\
-0.990649500995328	0.00526018747\\
-0.988258554447892	0.00519738691\\
-0.986303927573199	0.00517812916\\
-0.984341479020848	0.00183975281\\
-0.982381890839488	0.000356799337\\
-0.980425695378093	0.000231617317\\
-0.978477335854234	0.000224120214\\
-0.976513836804275	0.000223950065\\
-0.974544624097619	0.000223946271\\
-0.972586079269043	0.000223946151\\
-0.970638110120538	0.000223946148\\
-0.966643853737867	0.000214449672\\
-0.963158917606228	0.000213789573\\
-0.959607667082706	0.000212863196\\
-0.956112793988545	0.000196490905\\
-0.952598295549695	9.16538429e-05\\
-0.949114906570284	3.40578978e-05\\
-0.945598584117253	1.77101295e-05\\
-0.942121008048061	1.73255368e-05\\
-0.938604927030561	1.72574559e-05\\
-0.935123681498533	1.72253707e-05\\
-0.931614492259767	1.72249458e-05\\
-0.928096735780897	1.72151483e-05\\
-0.920988471539705	4.01735692e-06\\
-0.914481272515649	3.26627837e-06\\
-0.907907929682399	2.16618097e-06\\
-0.901411413064233	2.13376098e-06\\
-0.894864069354622	2.10328144e-06\\
-0.888372591921711	2.10082841e-06\\
-0.881793173308236	2.10056219e-06\\
-0.8753013692973	2.09994709e-06\\
-0.862431403580908	1.80326771e-06\\
-0.850284364317036	1.77108615e-06\\
-0.8380889897193	1.72460862e-06\\
-0.825993565263787	1.71238609e-06\\
-0.813805657305466	1.6998091e-06\\
-0.80171129772652	1.69370279e-06\\
-0.789493401748522	1.65133917e-06\\
-0.777385591739554	1.64552638e-06\\
-0.765228928099236	1.52402549e-06\\
-0.753101251607749	1.51450973e-06\\
-0.740957654958534	1.33420928e-06\\
-0.72879066406965	1.31851137e-06\\
-0.716632268404768	1.19669301e-06\\
-0.704538441115255	1.18476316e-06\\
-0.692360428441313	1.13931669e-06\\
-0.680270283713483	1.13481455e-06\\
-0.66804448853648	1.12229624e-06\\
-0.65594726745528	1.1205156e-06\\
-0.643756996941622	1.11724909e-06\\
-0.63166989174126	1.11625288e-06\\
-0.609696483801986	4.27888733e-07\\
-0.588683352197854	3.89881918e-07\\
-0.567600180473506	1.60180308e-07\\
-0.546529878364482	1.45313618e-07\\
-0.525465542184003	1.37914527e-07\\
-0.50444262514717	1.36225793e-07\\
-0.483295551897749	1.35765633e-07\\
-0.462241486402643	1.34917313e-07\\
-0.441198992546388	1.34796921e-07\\
-0.420119625441144	1.33907517e-07\\
-0.384150813005424	6.29099915e-08\\
-0.349229854592459	3.49201134e-08\\
-0.31424792998653	2.42223358e-08\\
-0.279356539239395	2.1017891e-08\\
-0.244400392565243	1.90820452e-08\\
-0.20951821566484	1.83745509e-08\\
-0.174564280909306	1.77519815e-08\\
-0.139678102907123	1.75201739e-08\\
-0.104694088439997	1.7364057e-08\\
-0.0698147039752101	1.72736875e-08\\
-0.0348943975274905	1.72243729e-08\\
0	1.71822269e-08\\
0.0562948530505466	1.33151635e-08\\
0.111342922299234	1.26607225e-08\\
0.166446548513258	1.23989742e-08\\
0.22149278690064	1.2225536e-08\\
0.276637082051726	1.21661997e-08\\
0.33167686032686	1.20788426e-08\\
0.386793260891877	1.20515679e-08\\
0.441843902277424	1.19945592e-08\\
0.442500592038029	1.19945592e-08\\
};
\addplot [color=black,solid,line width=1.0pt]
  table[row sep=crcr]{%
-0.994274135119279	0.00526337273\\
-0.993065857486304	0.0052633652\\
-0.991859240757119	0.00526336386\\
-0.990649500995328	0.00526336386\\
-0.988258554447892	0.00524158028\\
-0.986303927573199	0.00524997552\\
-0.984341479020848	0.00184523406\\
-0.982381890839488	0.000361125974\\
-0.980425695378093	0.000233902391\\
-0.978477335854234	0.000226037468\\
-0.976513836804275	0.000225840767\\
-0.974544624097619	0.000225829575\\
-0.972586079269043	0.000225828103\\
-0.970638110120538	0.000225827918\\
-0.966643853737867	0.000217285697\\
-0.963158917606228	0.000217561851\\
-0.959607667082706	0.000217549449\\
-0.956112793988545	0.000200231859\\
-0.952598295549695	9.41077546e-05\\
-0.949114906570284	3.48218148e-05\\
-0.945598584117253	1.81915912e-05\\
-0.942121008048061	1.78265328e-05\\
-0.938604927030561	1.77505293e-05\\
-0.935123681498533	1.77483979e-05\\
-0.931614492259767	1.77466599e-05\\
-0.928096735780897	1.77450501e-05\\
-0.920988471539705	4.22889829e-06\\
-0.914481272515649	3.46737388e-06\\
-0.907907929682399	2.28928404e-06\\
-0.901411413064233	2.26098192e-06\\
-0.894864069354622	2.22597702e-06\\
-0.888372591921711	2.22672477e-06\\
-0.881793173308236	2.22615846e-06\\
-0.8753013692973	2.22686323e-06\\
-0.862431403580908	1.96203537e-06\\
-0.850284364317036	1.97914566e-06\\
-0.8380889897193	1.93285757e-06\\
-0.825993565263787	1.93956158e-06\\
-0.813805657305466	1.93205306e-06\\
-0.80171129772652	1.9348906e-06\\
-0.789493401748522	1.89282831e-06\\
-0.777385591739554	1.89084699e-06\\
-0.765228928099236	1.74811197e-06\\
-0.753101251607749	1.73261193e-06\\
-0.740957654958534	1.50073078e-06\\
-0.72879066406965	1.47338785e-06\\
-0.716632268404768	1.31165937e-06\\
-0.704538441115255	1.2948784e-06\\
-0.692360428441313	1.23481936e-06\\
-0.680270283713483	1.23044934e-06\\
-0.66804448853648	1.21410307e-06\\
-0.65594726745528	1.21360784e-06\\
-0.643756996941622	1.20972001e-06\\
-0.63166989174126	1.20999528e-06\\
-0.609696483801986	4.91845751e-07\\
-0.588683352197854	4.53013723e-07\\
-0.567600180473506	1.90543173e-07\\
-0.546529878364482	1.74296493e-07\\
-0.525465542184003	1.64889301e-07\\
-0.50444262514717	1.6460201e-07\\
-0.483295551897749	1.64162794e-07\\
-0.462241486402643	1.64258879e-07\\
-0.441198992546388	1.64214394e-07\\
-0.420119625441144	1.6353584e-07\\
-0.384150813005424	8.934908e-08\\
-0.349229854592459	5.11476429e-08\\
-0.31424792998653	3.57950577e-08\\
-0.279356539239395	3.01033413e-08\\
-0.244400392565243	2.66662851e-08\\
-0.20951821566484	2.51902142e-08\\
-0.174564280909306	2.40179946e-08\\
-0.139678102907123	2.3545492e-08\\
-0.104694088439997	2.32212722e-08\\
-0.0698147039752101	2.30681907e-08\\
-0.0348943975274905	2.2973325e-08\\
0	2.29226535e-08\\
0.0562948530505466	1.86987438e-08\\
0.111342922299234	1.81551254e-08\\
0.166446548513258	1.81037141e-08\\
0.22149278690064	1.82227085e-08\\
0.276637082051726	1.83207596e-08\\
0.33167686032686	1.85497322e-08\\
0.386793260891877	1.86338261e-08\\
0.441843902277424	1.88872497e-08\\
0.442500592038029	1.88872497e-08\\
};
\addlegendentry{ALS};

\addplot [color=mycolor2,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
1	1\\
};
\addplot [color=blue,dashed,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-0.99416756813639	0.00526018896\\
-0.992980363768979	0.00526018748\\
-0.991794189220454	0.00526018747\\
-0.990602294879516	0.00526018747\\
-0.988283205557768	0.00519738691\\
-0.986361602276656	0.00517812916\\
-0.984406779463642	0.00183975281\\
-0.982470389489323	0.000356799337\\
-0.980540046421206	0.000231617317\\
-0.978616202521541	0.000224120214\\
-0.976639578952018	0.000223950065\\
-0.97471574199856	0.000223946271\\
-0.972785454587652	0.000223946151\\
-0.970863705144347	0.000223946148\\
-0.966879952367936	0.000214449672\\
-0.963405583939792	0.000213789573\\
-0.959906554727596	0.000212863196\\
-0.956444426215679	0.000196490905\\
-0.952948897249449	9.16538429e-05\\
-0.949489788586194	3.40578978e-05\\
-0.945942767216418	1.77101295e-05\\
-0.942470423695012	1.73255368e-05\\
-0.938972612403805	1.72574559e-05\\
-0.935512564543391	1.72253707e-05\\
-0.932014161657207	1.72249458e-05\\
-0.928552791390851	1.72151483e-05\\
-0.921392274914834	4.01735692e-06\\
-0.914868830055467	3.26627837e-06\\
-0.908331878618696	2.16618097e-06\\
-0.901838236487299	2.13376098e-06\\
-0.89530715809727	2.10328144e-06\\
-0.888790643684055	2.10082841e-06\\
-0.882250936821439	2.10056219e-06\\
-0.875768616130987	2.09994709e-06\\
-0.86277461710467	1.80326771e-06\\
-0.850626588390197	1.77108615e-06\\
-0.838477473966144	1.72460862e-06\\
-0.826338171204633	1.71238609e-06\\
-0.814190079740816	1.6998091e-06\\
-0.802018851572363	1.69370279e-06\\
-0.78986124789171	1.65133917e-06\\
-0.777762171837567	1.64552638e-06\\
-0.765572677772861	1.52402549e-06\\
-0.753483385071092	1.51450973e-06\\
-0.741259808481297	1.33420928e-06\\
-0.729132307266178	1.31851137e-06\\
-0.716985197026986	1.19669301e-06\\
-0.704819053890257	1.18476316e-06\\
-0.692658537472612	1.13931669e-06\\
-0.680510048498997	1.13481455e-06\\
-0.668343376808492	1.12229624e-06\\
-0.656232458639777	1.1205156e-06\\
-0.644076247118988	1.11724909e-06\\
-0.631952487224059	1.11625288e-06\\
-0.609857958717026	4.27888733e-07\\
-0.588822811332651	3.89881918e-07\\
-0.567678293300964	1.60180308e-07\\
-0.546673729654999	1.45313618e-07\\
-0.525580064859123	1.37914527e-07\\
-0.504511873378338	1.36225793e-07\\
-0.483448754379408	1.35765633e-07\\
-0.462396226886031	1.34917313e-07\\
-0.441262959957653	1.34796921e-07\\
-0.4202182396501	1.33907517e-07\\
-0.384126028187402	6.29099915e-08\\
-0.349331948886287	3.49201134e-08\\
-0.314408258626202	2.42223358e-08\\
-0.279604521763259	2.1017891e-08\\
-0.244735747394186	1.90820452e-08\\
-0.209944966081849	1.83745509e-08\\
-0.175090805013494	1.77519815e-08\\
-0.14022257933636	1.75201739e-08\\
-0.105350162586761	1.7364057e-08\\
-0.0697014167902955	1.72736875e-08\\
-0.0348050443841577	1.72243729e-08\\
0	1.71822269e-08\\
0.00749556966282753	1.37390179e-08\\
0.0134232842163769	1.31449908e-08\\
0.0193103196835668	1.27084922e-08\\
0.025220087924731	1.24859791e-08\\
0.0311101470347298	1.23620098e-08\\
0.0370582711772382	1.22473252e-08\\
0.0429293770667737	1.21895335e-08\\
0.0488543627535024	1.21216091e-08\\
0.054746108799354	1.20898175e-08\\
0.0606523338915127	1.20440806e-08\\
0.066600268326702	1.20228136e-08\\
0.072516655894015	1.19880065e-08\\
0.0784049988824197	1.19729184e-08\\
0.0843151552939445	1.19478646e-08\\
0.0849921039727796	1.19478646e-08\\
};
\addplot [color=blue,solid,line width=1.0pt]
  table[row sep=crcr]{%
-0.99416756813639	0.00526337273\\
-0.992980363768979	0.0052633652\\
-0.991794189220454	0.00526336386\\
-0.990602294879516	0.00526336386\\
-0.988283205557768	0.00524158028\\
-0.986361602276656	0.00524997552\\
-0.984406779463642	0.00184523406\\
-0.982470389489323	0.000361125974\\
-0.980540046421206	0.000233902391\\
-0.978616202521541	0.000226037468\\
-0.976639578952018	0.000225840767\\
-0.97471574199856	0.000225829575\\
-0.972785454587652	0.000225828103\\
-0.970863705144347	0.000225827918\\
-0.966879952367936	0.000217285697\\
-0.963405583939792	0.000217561851\\
-0.959906554727596	0.000217549449\\
-0.956444426215679	0.000200231859\\
-0.952948897249449	9.41077546e-05\\
-0.949489788586194	3.48218148e-05\\
-0.945942767216418	1.81915912e-05\\
-0.942470423695012	1.78265328e-05\\
-0.938972612403805	1.77505293e-05\\
-0.935512564543391	1.77483979e-05\\
-0.932014161657207	1.77466599e-05\\
-0.928552791390851	1.77450501e-05\\
-0.921392274914834	4.22889829e-06\\
-0.914868830055467	3.46737388e-06\\
-0.908331878618696	2.28928404e-06\\
-0.901838236487299	2.26098192e-06\\
-0.89530715809727	2.22597702e-06\\
-0.888790643684055	2.22672477e-06\\
-0.882250936821439	2.22615846e-06\\
-0.875768616130987	2.22686323e-06\\
-0.86277461710467	1.96203537e-06\\
-0.850626588390197	1.97914566e-06\\
-0.838477473966144	1.93285757e-06\\
-0.826338171204633	1.93956158e-06\\
-0.814190079740816	1.93205306e-06\\
-0.802018851572363	1.9348906e-06\\
-0.78986124789171	1.89282831e-06\\
-0.777762171837567	1.89084699e-06\\
-0.765572677772861	1.74811197e-06\\
-0.753483385071092	1.73261193e-06\\
-0.741259808481297	1.50073078e-06\\
-0.729132307266178	1.47338785e-06\\
-0.716985197026986	1.31165937e-06\\
-0.704819053890257	1.2948784e-06\\
-0.692658537472612	1.23481936e-06\\
-0.680510048498997	1.23044934e-06\\
-0.668343376808492	1.21410307e-06\\
-0.656232458639777	1.21360784e-06\\
-0.644076247118988	1.20972001e-06\\
-0.631952487224059	1.20999528e-06\\
-0.609857958717026	4.91845751e-07\\
-0.588822811332651	4.53013723e-07\\
-0.567678293300964	1.90543173e-07\\
-0.546673729654999	1.74296493e-07\\
-0.525580064859123	1.64889301e-07\\
-0.504511873378338	1.6460201e-07\\
-0.483448754379408	1.64162794e-07\\
-0.462396226886031	1.64258879e-07\\
-0.441262959957653	1.64214394e-07\\
-0.4202182396501	1.6353584e-07\\
-0.384126028187402	8.934908e-08\\
-0.349331948886287	5.11476429e-08\\
-0.314408258626202	3.57950577e-08\\
-0.279604521763259	3.01033413e-08\\
-0.244735747394186	2.66662851e-08\\
-0.209944966081849	2.51902142e-08\\
-0.175090805013494	2.40179946e-08\\
-0.14022257933636	2.3545492e-08\\
-0.105350162586761	2.32212722e-08\\
-0.0697014167902955	2.30681907e-08\\
-0.0348050443841577	2.2973325e-08\\
0	2.29226535e-08\\
0.00749556966282753	1.93362246e-08\\
0.0134232842163769	1.86427207e-08\\
0.0193103196835668	1.8149526e-08\\
0.025220087924731	1.79537439e-08\\
0.0311101470347298	1.7893801e-08\\
0.0370582711772382	1.78956669e-08\\
0.0429293770667737	1.79385067e-08\\
0.0488543627535024	1.80056296e-08\\
0.054746108799354	1.80649293e-08\\
0.0606523338915127	1.81655216e-08\\
0.066600268326702	1.82303912e-08\\
0.072516655894015	1.83462325e-08\\
0.0784049988824197	1.84120822e-08\\
0.0843151552939445	1.8509474e-08\\
0.0849921039727796	1.8509474e-08\\
};
\addlegendentry{ADF};

\addplot [color=red,dotted,line width=1.0pt]
  table[row sep=crcr]{%
0	1.8509474e-08\\
1	1.8509474e-08\\
};
\addlegendentry{$\text{rres}_\text{C}\text{ of ADF}$};

\end{axis}

\begin{axis}[%
width=0.261848\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=-0.0442909819067444,
xmax=1.03128034618931,
xlabel={$\text{relative time, r}_{\text{final}}\text{ = 4}$},
ymode=log,
ymin=1.688089275e-06,
ymax=2.0538914e-05,
yminorticks=true,
ylabel={relative residual on P and C},
ticklabel style = {font=\small},
legend style={legend cell align=left,align=left,draw=white!15!black,font = \scriptsize}
]
\addplot [color=mycolor1,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
1	1\\
};
\addplot [color=red,dotted,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	1.688089275e-06\\
0	2.0538914e-05\\
};
\addplot [color=black,dashed,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-0.948032126854151	0.00522053379\\
-0.93630849308595	0.00522051316\\
-0.924569817502798	0.00522051297\\
-0.912784266812356	0.00522051296\\
-0.887548405420013	0.00510791881\\
-0.86622065518982	0.00505930588\\
-0.844883109637707	0.00235426919\\
-0.823705079599444	0.00176609753\\
-0.802194377475534	0.000456914121\\
-0.780739294809596	0.000250598361\\
-0.759473111128992	0.00022366438\\
-0.738496573243936	0.000221515067\\
-0.717361570962992	0.000221354618\\
-0.696126870935685	0.000221335422\\
-0.67504293972399	0.000221333881\\
-0.654095436698431	0.000221333681\\
-0.608801994905687	0.000209277516\\
-0.568571049147776	0.000206116021\\
-0.5279451638626	0.000204167247\\
-0.487728209535289	0.000193334959\\
-0.447098826392463	0.000184077585\\
-0.404916972538472	0.000166977622\\
-0.364195587229556	4.73824858e-05\\
-0.32396883919427	2.8558517e-05\\
-0.283343653774068	1.726144e-05\\
-0.243136143955858	1.64856156e-05\\
-0.202206270778434	1.63017293e-05\\
-0.161740251086317	1.62408855e-05\\
-0.121125908437942	1.62350044e-05\\
-0.0808302464446126	1.62073734e-05\\
-0.0402645290061313	1.62059705e-05\\
0	1.61823018e-05\\
0.0834164133214147	5.4558044e-06\\
0.160352540621366	3.87670419e-06\\
0.23772313588103	2.57505417e-06\\
0.314620783812384	2.37007831e-06\\
0.39202566071802	1.98882674e-06\\
0.468979284642333	1.9391743e-06\\
0.546636375571549	1.90699409e-06\\
0.623592442420773	1.89501635e-06\\
0.701781239991711	1.88929248e-06\\
0.779446738103953	1.88274586e-06\\
0.856821872949007	1.88090515e-06\\
0.934053249365969	1.87565475e-06\\
0.937527587444827	1.87565475e-06\\
};
\addplot [color=black,solid,line width=1.0pt]
  table[row sep=crcr]{%
-0.948032126854151	0.00525182672\\
-0.93630849308595	0.0052519923\\
-0.924569817502798	0.00525199702\\
-0.912784266812356	0.00525199771\\
-0.887548405420013	0.00527730122\\
-0.86622065518982	0.00532956757\\
-0.844883109637707	0.00243305769\\
-0.823705079599444	0.00183684328\\
-0.802194377475534	0.000479400042\\
-0.780739294809596	0.000261476149\\
-0.759473111128992	0.000231632747\\
-0.738496573243936	0.000229139821\\
-0.717361570962992	0.000228913206\\
-0.696126870935685	0.000228878246\\
-0.67504293972399	0.000228872084\\
-0.654095436698431	0.000228870233\\
-0.608801994905687	0.000223763475\\
-0.568571049147776	0.000224865267\\
-0.5279451638626	0.000226759001\\
-0.487728209535289	0.000215055605\\
-0.447098826392463	0.000204003862\\
-0.404916972538472	0.000182743523\\
-0.364195587229556	5.20409496e-05\\
-0.32396883919427	3.13304398e-05\\
-0.283343653774068	1.96111849e-05\\
-0.243136143955858	1.87910494e-05\\
-0.202206270778434	1.86113281e-05\\
-0.161740251086317	1.86279438e-05\\
-0.121125908437942	1.86216176e-05\\
-0.0808302464446126	1.86505495e-05\\
-0.0402645290061313	1.86473226e-05\\
0	1.867174e-05\\
0.0834164133214147	6.92151381e-06\\
0.160352540621366	5.0818697e-06\\
0.23772313588103	3.44014194e-06\\
0.314620783812384	3.13608746e-06\\
0.39202566071802	2.65964978e-06\\
0.468979284642333	2.58245746e-06\\
0.546636375571549	2.5296233e-06\\
0.623592442420773	2.51834859e-06\\
0.701781239991711	2.50945391e-06\\
0.779446738103953	2.51201617e-06\\
0.856821872949007	2.51055241e-06\\
0.934053249365969	2.51733032e-06\\
0.937527587444827	2.51733032e-06\\
};
\addlegendentry{ALS};

\addplot [color=mycolor2,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
1	1\\
};
\addplot [color=blue,dashed,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-0.949446190500346	0.00522053379\\
-0.937515320454498	0.00522051316\\
-0.925706000918375	0.00522051297\\
-0.913778057052311	0.00522051296\\
-0.888818759642862	0.00510791881\\
-0.867554601826511	0.00505930588\\
-0.846349417947116	0.00235426919\\
-0.825256781622745	0.00176609753\\
-0.803946928800411	0.000456914121\\
-0.782824580336923	0.000250598361\\
-0.761725865821468	0.00022366438\\
-0.740651686880712	0.000221515067\\
-0.719605194015378	0.000221354618\\
-0.697541953278915	0.000221335422\\
-0.675897836767261	0.000221333881\\
-0.654642232602856	0.000221333681\\
-0.609135700582001	0.000209277516\\
-0.568468234762549	0.000206116021\\
-0.527872798056557	0.000204167247\\
-0.487611176586831	0.000193334959\\
-0.447022717810368	0.000184077585\\
-0.406702571800851	0.000166977622\\
-0.366127393843585	4.73824858e-05\\
-0.325744221769722	2.8558517e-05\\
-0.28511479609864	1.726144e-05\\
-0.244662295070762	1.64856156e-05\\
-0.204132811175367	1.63017293e-05\\
-0.163834048351604	1.62408855e-05\\
-0.123263823204285	1.62350044e-05\\
-0.0814695374195412	1.62073734e-05\\
-0.0404624085359933	1.62059705e-05\\
0	1.61823018e-05\\
0.0322966826435857	6.56220437e-06\\
0.0571094390955954	5.12645163e-06\\
0.0822618680528191	3.33589355e-06\\
0.107020158701211	2.95846254e-06\\
0.132180461549961	2.26255323e-06\\
0.156940999184184	2.13327669e-06\\
0.182115718618499	1.97453862e-06\\
0.206914067926061	1.93685488e-06\\
0.232076853788566	1.90881962e-06\\
0.256850675074321	1.89667208e-06\\
0.279581769093675	1.88947575e-06\\
0.297444985455062	1.88238836e-06\\
0.314184529519545	1.87986719e-06\\
0.330698308154677	1.87429918e-06\\
0.347381583162206	1.87322858e-06\\
0.363888384811921	1.86988297e-06\\
0.366216753071297	1.86988297e-06\\
};
\addplot [color=blue,solid,line width=1.0pt]
  table[row sep=crcr]{%
-0.949446190500346	0.00525182672\\
-0.937515320454498	0.0052519923\\
-0.925706000918375	0.00525199702\\
-0.913778057052311	0.00525199771\\
-0.888818759642862	0.00527730122\\
-0.867554601826511	0.00532956757\\
-0.846349417947116	0.00243305769\\
-0.825256781622745	0.00183684328\\
-0.803946928800411	0.000479400042\\
-0.782824580336923	0.000261476149\\
-0.761725865821468	0.000231632747\\
-0.740651686880712	0.000229139821\\
-0.719605194015378	0.000228913206\\
-0.697541953278915	0.000228878246\\
-0.675897836767261	0.000228872084\\
-0.654642232602856	0.000228870233\\
-0.609135700582001	0.000223763475\\
-0.568468234762549	0.000224865267\\
-0.527872798056557	0.000226759001\\
-0.487611176586831	0.000215055605\\
-0.447022717810368	0.000204003862\\
-0.406702571800851	0.000182743523\\
-0.366127393843585	5.20409496e-05\\
-0.325744221769722	3.13304398e-05\\
-0.28511479609864	1.96111849e-05\\
-0.244662295070762	1.87910494e-05\\
-0.204132811175367	1.86113281e-05\\
-0.163834048351604	1.86279438e-05\\
-0.123263823204285	1.86216176e-05\\
-0.0814695374195412	1.86505495e-05\\
-0.0404624085359933	1.86473226e-05\\
0	1.867174e-05\\
0.0322966826435857	8.56068041e-06\\
0.0571094390955954	6.98198703e-06\\
0.0822618680528191	4.58791042e-06\\
0.107020158701211	4.04267208e-06\\
0.132180461549961	3.11875364e-06\\
0.156940999184184	2.92373375e-06\\
0.182115718618499	2.67403886e-06\\
0.206914067926061	2.60987939e-06\\
0.232076853788566	2.55336744e-06\\
0.256850675074321	2.5367756e-06\\
0.279581769093675	2.52191194e-06\\
0.297444985455062	2.5199436e-06\\
0.314184529519545	2.51533173e-06\\
0.330698308154677	2.51862155e-06\\
0.347381583162206	2.51692168e-06\\
0.363888384811921	2.52169634e-06\\
0.366216753071297	2.52169634e-06\\
};
\addlegendentry{ADF};

\addplot [color=red,dotted,line width=1.0pt]
  table[row sep=crcr]{%
0	2.52169634e-06\\
1	2.52169634e-06\\
};
\addlegendentry{$\text{rres}_\text{C}\text{ of ADF}$};

\end{axis}
\end{tikzpicture}%

==> tgt5_rec.tikz <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.50000,0.50000,0.80000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.192207\figurewidth,
height=\figureheight,
at={(0.505809\figurewidth,0\figureheight)},
scale only axis,
axis on top,
xmin=0.5,
xmax=8.5,
xtick={1,2,3,4,5,6,7,8},
xlabel={rank r},
ymin=0.5,
ymax=8.5,
ytick={1,2,3,4,5,6,7,8},
yticklabels={{2},{4},{8},{16},{32},{64},{128},{256}},
title={ALS (d = 5)}
]
\addplot [forget plot] graphics [xmin=0.5,xmax=8.5,ymin=0.5,ymax=8.5] {tgt5_rec-1.png};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
1.5	0.5\\
1.5	8.5\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.5	1.5\\
8.5	1.5\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
2.5	0.5\\
2.5	8.5\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.5	2.5\\
8.5	2.5\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
3.5	0.5\\
3.5	8.5\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.5	3.5\\
8.5	3.5\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
4.5	0.5\\
4.5	8.5\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.5	4.5\\
8.5	4.5\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
5.5	0.5\\
5.5	8.5\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.5	5.5\\
8.5	5.5\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
6.5	0.5\\
6.5	8.5\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.5	6.5\\
8.5	6.5\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
7.5	0.5\\
7.5	8.5\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.5	7.5\\
8.5	7.5\\
};
\end{axis}

\begin{axis}[%
width=0.192207\figurewidth,
height=\figureheight,
at={(0.758713\figurewidth,0\figureheight)},
scale only axis,
axis on top,
xmin=0.5,
xmax=8.5,
xtick={1,2,3,4,5,6,7,8},
xlabel={rank r},
ymin=0.5,
ymax=8.5,
ytick={1,2,3,4,5,6,7,8},
yticklabels={{2},{4},{8},{16},{32},{64},{128},{256}},
title={ADF (d = 5)}
]
\addplot [forget plot] graphics [xmin=0.5,xmax=8.5,ymin=0.5,ymax=8.5] {tgt5_rec-2.png};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
1.5	0.5\\
1.5	8.5\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.5	1.5\\
8.5	1.5\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
2.5	0.5\\
2.5	8.5\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.5	2.5\\
8.5	2.5\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
3.5	0.5\\
3.5	8.5\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.5	3.5\\
8.5	3.5\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
4.5	0.5\\
4.5	8.5\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.5	4.5\\
8.5	4.5\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
5.5	0.5\\
5.5	8.5\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.5	5.5\\
8.5	5.5\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
6.5	0.5\\
6.5	8.5\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.5	6.5\\
8.5	6.5\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
7.5	0.5\\
7.5	8.5\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.5	7.5\\
8.5	7.5\\
};
\end{axis}

\begin{axis}[%
width=0.192207\figurewidth,
height=\figureheight,
at={(0.252904\figurewidth,0\figureheight)},
scale only axis,
axis on top,
xmin=0.5,
xmax=8.5,
xtick={1,2,3,4,5,6,7,8},
xlabel={rank r},
ymin=0.5,
ymax=8.5,
ytick={1,2,3,4,5,6,7,8},
yticklabels={{2},{4},{8},{16},{32},{64},{128},{256}},
title={ADF (d = 4)}
]
\addplot [forget plot] graphics [xmin=0.5,xmax=8.5,ymin=0.5,ymax=8.5] {tgt5_rec-3.png};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
1.5	0.5\\
1.5	8.5\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.5	1.5\\
8.5	1.5\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
2.5	0.5\\
2.5	8.5\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.5	2.5\\
8.5	2.5\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
3.5	0.5\\
3.5	8.5\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.5	3.5\\
8.5	3.5\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
4.5	0.5\\
4.5	8.5\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.5	4.5\\
8.5	4.5\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
5.5	0.5\\
5.5	8.5\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.5	5.5\\
8.5	5.5\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
6.5	0.5\\
6.5	8.5\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.5	6.5\\
8.5	6.5\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
7.5	0.5\\
7.5	8.5\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.5	7.5\\
8.5	7.5\\
};
\end{axis}

\begin{axis}[%
width=0.192207\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
axis on top,
xmin=0.5,
xmax=8.5,
xtick={1,2,3,4,5,6,7,8},
xlabel={rank r},
ymin=0.5,
ymax=8.5,
ytick={1,2,3,4,5,6,7,8},
yticklabels={{2},{4},{8},{16},{32},{64},{128},{256}},
ylabel={$\text{slice density C}_{\text{SD}}$},
title={ALS (d = 4)}
]
\addplot [forget plot] graphics [xmin=0.5,xmax=8.5,ymin=0.5,ymax=8.5] {tgt5_rec-4.png};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
1.5	0.5\\
1.5	8.5\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.5	1.5\\
8.5	1.5\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
2.5	0.5\\
2.5	8.5\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.5	2.5\\
8.5	2.5\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
3.5	0.5\\
3.5	8.5\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.5	3.5\\
8.5	3.5\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
4.5	0.5\\
4.5	8.5\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.5	4.5\\
8.5	4.5\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
5.5	0.5\\
5.5	8.5\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.5	5.5\\
8.5	5.5\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
6.5	0.5\\
6.5	8.5\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.5	6.5\\
8.5	6.5\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
7.5	0.5\\
7.5	8.5\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.5	7.5\\
8.5	7.5\\
};
\end{axis}
\end{tikzpicture}%

==> tgt6_rec_d5_r8.tikz <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.410625\figurewidth,
height=\figureheight,
at={(0.540296\figurewidth,0\figureheight)},
scale only axis,
xmin=-0.001,
xmax=17.18052017,
xtick={0.122345686,0.21873045,0.369321585,0.690997362,0.977903843,1.3616991,1.87704563},
xticklabels={{2},,,,{6},,{8}},
xlabel={x-axis: time (label: current rank)},
ymode=log,
ymin=1e-13,
ymax=1.0301569762,
yminorticks=true,
title={relative residual on C and P},
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
1	1\\
};
\addplot [color=blue,solid,line width=1.0pt]
  table[row sep=crcr]{%
0.0335650444	0.936506342\\
0.0395143032	0.911721735\\
0.0454001427	0.904055527\\
0.0513486862	0.897677492\\
0.0572350025	0.888703235\\
0.0631859303	0.881880168\\
0.0690720081	0.839494249\\
0.0750205517	0.774753658\\
0.080906868	0.274326305\\
0.0868551731	0.204814515\\
0.0927405357	0.194395104\\
0.0986924171	0.194037358\\
0.104578972	0.193973391\\
0.110525846	0.193972241\\
0.116410494	0.19397202\\
0.122345686	0.193972016\\
0.132651567	0.179846521\\
0.140429497	0.138840544\\
0.148226023	0.0761739606\\
0.1559937	0.0241137362\\
0.163800955	0.0209241042\\
0.171567917	0.0194877375\\
0.179365396	0.0194081833\\
0.187127829	0.0193833871\\
0.194924831	0.0193817968\\
0.202698946	0.0193806518\\
0.210649729	0.0193805895\\
0.21873045	0.0193805705\\
0.232531071	0.0174745518\\
0.242743492	0.0127610566\\
0.253116131	0.00676802697\\
0.263433695	0.00302006656\\
0.273937225	0.00218011958\\
0.284235954	0.00192543146\\
0.294747591	0.0018905955\\
0.305019379	0.0018809904\\
0.315397024	0.00187948832\\
0.325727463	0.00187892794\\
0.33698082	0.00187884561\\
0.348491192	0.00187882473\\
0.359081745	0.00187881918\\
0.369321585	0.0018788179\\
0.386443615	0.00182971754\\
0.39974308	0.0015349721\\
0.413081646	0.000971457939\\
0.426189661	0.000430964479\\
0.439529896	0.000183802896\\
0.452640057	9.21381034e-05\\
0.465973139	3.72635394e-05\\
0.479087114	2.35388696e-05\\
0.492420673	1.10458401e-05\\
0.505531073	7.9878185e-06\\
0.51887393	4.22153165e-06\\
0.531982183	3.19493325e-06\\
0.545333147	2.3141232e-06\\
0.55844903	2.10147176e-06\\
0.57177949	1.93922833e-06\\
0.584903479	1.90143734e-06\\
0.598234177	1.88145415e-06\\
0.611351013	1.87602501e-06\\
0.624688625	1.87313361e-06\\
0.637798786	1.87228258e-06\\
0.651122808	1.87192757e-06\\
0.664280653	1.87180039e-06\\
0.677629948	1.8717454e-06\\
0.690997362	1.87172588e-06\\
0.713573217	1.85065271e-06\\
0.731124878	1.52456803e-06\\
0.748743296	1.0046253e-06\\
0.766156197	5.51013524e-07\\
0.7841115	2.64340169e-07\\
0.801880598	2.23771724e-07\\
0.819502354	1.8990419e-07\\
0.837037563	1.86529705e-07\\
0.854810238	1.82278008e-07\\
0.872296572	1.81921347e-07\\
0.889987946	1.81384984e-07\\
0.907499552	1.8134357e-07\\
0.925227165	1.81243621e-07\\
0.942709923	1.81237798e-07\\
0.960452795	1.81220692e-07\\
0.977903843	1.8121982e-07\\
1.00403571	1.76104184e-07\\
1.02479887	1.59592747e-07\\
1.0457449	1.10599611e-07\\
1.06653595	4.82133393e-08\\
1.0874927	3.43616475e-08\\
1.10825849	2.358551e-08\\
1.12922502	2.03704397e-08\\
1.15001202	1.90753908e-08\\
1.17102313	1.84317881e-08\\
1.19180179	1.8309015e-08\\
1.2131176	1.81638336e-08\\
1.23421359	1.81434727e-08\\
1.2551775	1.81107998e-08\\
1.27598834	1.81071991e-08\\
1.29705143	1.80986949e-08\\
1.31797194	1.80979097e-08\\
1.34007502	1.80956708e-08\\
1.3616991	1.80954728e-08\\
1.39320564	1.73903422e-08\\
1.41873264	1.31878037e-08\\
1.4442203	6.7023758e-09\\
1.46954513	4.46944256e-09\\
1.49498153	2.84807563e-09\\
1.52033901	2.38096017e-09\\
1.54665828	2.01140752e-09\\
1.57209802	1.92211037e-09\\
1.59760642	1.81604034e-09\\
1.6229291	1.79494987e-09\\
1.64861488	1.76968269e-09\\
1.6739912	1.76468506e-09\\
1.69944334	1.75665717e-09\\
1.72477126	1.75524401e-09\\
1.75020385	1.75306477e-09\\
1.77554011	1.75268237e-09\\
1.80096269	1.75192477e-09\\
1.82628083	1.75180577e-09\\
1.85173321	1.75158677e-09\\
1.87704563	1.75155201e-09\\
1.91485286	1.62729196e-09\\
1.94526362	1.45283262e-09\\
1.97574544	1.08287802e-09\\
2.00642228	5.4607956e-10\\
2.03691077	3.66060615e-10\\
2.06735587	2.33268903e-10\\
2.09784675	1.57271578e-10\\
2.12826467	1.17698584e-10\\
2.15888405	8.15318222e-11\\
2.18931913	6.69916403e-11\\
2.22010398	4.6981374e-11\\
2.25078869	4.0158276e-11\\
2.28180265	2.83667363e-11\\
2.3125422	2.51103252e-11\\
2.34457755	1.79515554e-11\\
2.3761003	1.61683993e-11\\
2.4066577	1.15397574e-11\\
2.43728542	1.05875331e-11\\
2.46778989	7.5985607e-12\\
2.49819016	7.04742231e-12\\
2.52872944	5.08298598e-12\\
2.55917645	4.77582547e-12\\
2.58963609	3.4088411e-12\\
2.62008572	3.22041626e-12\\
2.65061355	2.33458172e-12\\
2.68107319	2.22806152e-12\\
2.71179676	1.57678013e-12\\
2.74222207	1.50731832e-12\\
2.77302289	1.09210401e-12\\
2.80359769	1.05226427e-12\\
2.83413887	7.37685664e-13\\
2.86465073	7.10402333e-13\\
2.89513564	5.13966767e-13\\
2.92558718	4.98150306e-13\\
2.95607829	3.46775701e-13\\
2.98654914	3.35537242e-13\\
3.01709175	2.42548021e-13\\
3.04764342	2.35994807e-13\\
3.07820702	1.63669697e-13\\
3.10869074	1.58867618e-13\\
3.13904428	1.14866627e-13\\
3.16951394	1.12058235e-13\\
3.19989181	7.76558605e-14\\
3.23077273	7.55368151e-14\\
3.26122975	5.46998376e-14\\
3.291852	5.34592719e-14\\
3.3223331	3.70972167e-14\\
3.35448408	3.61362437e-14\\
3.38489938	2.62427167e-14\\
3.4153831	2.5680307e-14\\
3.44594383	1.78729204e-14\\
3.47646546	1.74279131e-14\\
3.50684857	1.27071055e-14\\
3.5375421	1.24469092e-14\\
3.56895804	8.70034366e-15\\
3.59938502	8.49085562e-15\\
3.62971544	6.22131307e-15\\
3.66056824	6.09886028e-15\\
3.69091177	4.28781194e-15\\
3.72133303	4.18784951e-15\\
3.75167227	3.08613999e-15\\
3.78206873	3.02761195e-15\\
3.81242108	2.14529122e-15\\
3.84285164	2.0970742e-15\\
3.87320948	1.55723691e-15\\
3.90405321	1.52891752e-15\\
3.9345212	1.09725996e-15\\
3.96493697	1.07391038e-15\\
3.99527526	8.09213426e-16\\
4.0259223	7.95518319e-16\\
4.05631614	5.87091172e-16\\
4.08674574	5.76003882e-16\\
4.11709642	4.50261105e-16\\
4.14801407	4.43909559e-16\\
4.17832994	3.49596981e-16\\
4.20879817	3.44752664e-16\\
4.23961616	2.91114621e-16\\
4.27030659	2.8852126e-16\\
4.30106544	2.5189286e-16\\
4.33162618	2.50102274e-16\\
4.36398816	2.31060502e-16\\
4.39445472	2.30175956e-16\\
4.4247961	2.18326332e-16\\
4.45542574	2.17757711e-16\\
4.48575306	2.1194887e-16\\
4.51619768	2.11679588e-16\\
4.54652762	2.08232366e-16\\
4.57696295	2.0806532e-16\\
4.60728264	2.06403596e-16\\
4.63776994	2.06325782e-16\\
4.6681385	2.05356761e-16\\
4.69885612	2.05308994e-16\\
4.72923923	2.04840897e-16\\
4.75972176	2.04818631e-16\\
4.7902832	2.04547329e-16\\
4.8212235	2.04533689e-16\\
4.85157967	2.04401577e-16\\
4.88203192	2.04395184e-16\\
4.88596272	5.54399575e-15\\
};
\addlegendentry{$\text{res}_\text{p}$};

\addplot [color=green,solid,line width=1.0pt]
  table[row sep=crcr]{%
0.0335650444	1.03763793\\
0.0395143032	1.06774268\\
0.0454001427	1.0420485\\
0.0513486862	1.0526862\\
0.0572350025	1.00740726\\
0.0631859303	1.00666546\\
0.0690720081	0.908025947\\
0.0750205517	0.807665654\\
0.080906868	0.287040943\\
0.0868551731	0.214017953\\
0.0927405357	0.200664143\\
0.0986924171	0.200182494\\
0.104578972	0.200022217\\
0.110525846	0.200001155\\
0.116410494	0.199996551\\
0.122345686	0.199995128\\
0.132651567	0.187826136\\
0.140429497	0.147671504\\
0.148226023	0.0827078609\\
0.1559937	0.0260991432\\
0.163800955	0.0226984063\\
0.171567917	0.0211749148\\
0.179365396	0.021057981\\
0.187127829	0.0210064815\\
0.194924831	0.0209996363\\
0.202698946	0.0209961455\\
0.210649729	0.0209961521\\
0.21873045	0.0209961094\\
0.232531071	0.0193037976\\
0.242743492	0.0142331564\\
0.253116131	0.00763232766\\
0.263433695	0.00345400486\\
0.273937225	0.00245274648\\
0.284235954	0.00211438607\\
0.294747591	0.00207271317\\
0.305019379	0.00206037475\\
0.315397024	0.002059431\\
0.325727463	0.00205774557\\
0.33698082	0.00205753109\\
0.348491192	0.0020573933\\
0.359081745	0.00205742687\\
0.369321585	0.00205737381\\
0.386443615	0.00203508674\\
0.39974308	0.00171310826\\
0.413081646	0.00106378026\\
0.426189661	0.00049396753\\
0.439529896	0.000203808725\\
0.452640057	0.000106776656\\
0.465973139	4.45336343e-05\\
0.479087114	2.8176348e-05\\
0.492420673	1.34209897e-05\\
0.505531073	9.65191517e-06\\
0.51887393	5.15089646e-06\\
0.531982183	3.75862025e-06\\
0.545333147	2.66834178e-06\\
0.55844903	2.36059726e-06\\
0.57177949	2.15956235e-06\\
0.584903479	2.09692956e-06\\
0.598234177	2.07574371e-06\\
0.611351013	2.06477389e-06\\
0.624688625	2.06314435e-06\\
0.637798786	2.06057289e-06\\
0.651122808	2.06073045e-06\\
0.664280653	2.06007282e-06\\
0.677629948	2.06029317e-06\\
0.690997362	2.06005726e-06\\
0.713573217	2.06301391e-06\\
0.731124878	1.77214075e-06\\
0.748743296	1.16082804e-06\\
0.766156197	6.39463775e-07\\
0.7841115	3.12811313e-07\\
0.801880598	2.62866008e-07\\
0.819502354	2.24678311e-07\\
0.837037563	2.20113046e-07\\
0.854810238	2.15891881e-07\\
0.872296572	2.15409862e-07\\
0.889987946	2.14904245e-07\\
0.907499552	2.1485624e-07\\
0.925227165	2.14955566e-07\\
0.942709923	2.14942111e-07\\
0.960452795	2.14974779e-07\\
0.977903843	2.14979783e-07\\
1.00403571	2.12753373e-07\\
1.02479887	1.94932506e-07\\
1.0457449	1.36670187e-07\\
1.06653595	6.32926008e-08\\
1.0874927	4.38648151e-08\\
1.10825849	3.0757963e-08\\
1.12922502	2.55837713e-08\\
1.15001202	2.35008938e-08\\
1.17102313	2.25378832e-08\\
1.19180179	2.23201418e-08\\
1.2131176	2.20256963e-08\\
1.23421359	2.19690126e-08\\
1.2551775	2.19304543e-08\\
1.27598834	2.19216162e-08\\
1.29705143	2.19009498e-08\\
1.31797194	2.18964337e-08\\
1.34007502	2.18990461e-08\\
1.3616991	2.18987247e-08\\
1.39320564	2.1448479e-08\\
1.41873264	1.67824992e-08\\
1.4442203	8.98356455e-09\\
1.46954513	6.12191732e-09\\
1.49498153	3.92975579e-09\\
1.52033901	3.25826868e-09\\
1.54665828	2.68051227e-09\\
1.57209802	2.53007948e-09\\
1.59760642	2.36620109e-09\\
1.6229291	2.335076e-09\\
1.64861488	2.28666829e-09\\
1.6739912	2.27679578e-09\\
1.69944334	2.26517647e-09\\
1.72477126	2.26358741e-09\\
1.75020385	2.25705048e-09\\
1.77554011	2.25599178e-09\\
1.80096269	2.25499466e-09\\
1.82628083	2.25493212e-09\\
1.85173321	2.25345115e-09\\
1.87704563	2.25324531e-09\\
1.91485286	2.12723773e-09\\
1.94526362	1.97144212e-09\\
1.97574544	1.47549859e-09\\
2.00642228	8.13537622e-10\\
2.03691077	5.42302903e-10\\
2.06735587	3.65946827e-10\\
2.09784675	2.43281857e-10\\
2.12826467	1.88204183e-10\\
2.15888405	1.29923835e-10\\
2.18931913	1.08530466e-10\\
2.22010398	7.5737383e-11\\
2.25078869	6.53505694e-11\\
2.28180265	4.62628408e-11\\
2.3125422	4.128781e-11\\
2.34457755	2.95205133e-11\\
2.3761003	2.67430406e-11\\
2.4066577	1.90862166e-11\\
2.43728542	1.76081539e-11\\
2.46778989	1.26519539e-11\\
2.49819016	1.17762113e-11\\
2.52872944	8.47346091e-12\\
2.55917645	7.99005625e-12\\
2.58963609	5.71189926e-12\\
2.62008572	5.40396643e-12\\
2.65061355	3.90910809e-12\\
2.68107319	3.73811373e-12\\
2.71179676	2.65167382e-12\\
2.74222207	2.53445566e-12\\
2.77302289	1.83422387e-12\\
2.80359769	1.76861859e-12\\
2.83413887	1.24322112e-12\\
2.86465073	1.19604678e-12\\
2.89513564	8.65424758e-13\\
2.92558718	8.38696682e-13\\
2.95607829	5.85475961e-13\\
2.98654914	5.65679473e-13\\
3.01709175	4.09477158e-13\\
3.04764342	3.98127235e-13\\
3.07820702	2.769324e-13\\
3.10869074	2.68369829e-13\\
3.13904428	1.94584793e-13\\
3.16951394	1.89586278e-13\\
3.19989181	1.31813389e-13\\
3.23077273	1.27985439e-13\\
3.26122975	9.31129639e-14\\
3.291852	9.08844359e-14\\
3.3223331	6.33540514e-14\\
3.35448408	6.15730985e-14\\
3.38489938	4.51108848e-14\\
3.4153831	4.40870455e-14\\
3.44594383	3.09698412e-14\\
3.47646546	3.01542602e-14\\
3.50684857	2.23835857e-14\\
3.5375421	2.18904558e-14\\
3.56895804	1.5684884e-14\\
3.59938502	1.53371841e-14\\
3.62971544	1.1760525e-14\\
3.66056824	1.16168754e-14\\
3.69091177	8.94858439e-15\\
3.72133303	8.90081192e-15\\
3.75167227	7.44534691e-15\\
3.78206873	7.31079457e-15\\
3.81242108	6.22416694e-15\\
3.84285164	6.34461992e-15\\
3.87320948	5.81881374e-15\\
3.90405321	6.0200521e-15\\
3.9345212	5.66554276e-15\\
3.96493697	5.71902673e-15\\
3.99527526	5.54464087e-15\\
4.0259223	5.56653414e-15\\
4.05631614	5.49306828e-15\\
4.08674574	5.48309914e-15\\
4.11709642	5.43866911e-15\\
4.14801407	5.58754242e-15\\
4.17832994	5.58484962e-15\\
4.20879817	5.5922973e-15\\
4.23961616	5.56930523e-15\\
4.27030659	5.69409819e-15\\
4.30106544	5.64987775e-15\\
4.33162618	5.60908588e-15\\
4.36398816	5.57618318e-15\\
4.39445472	5.48646932e-15\\
4.4247961	5.50753477e-15\\
4.45542574	5.54463592e-15\\
4.48575306	5.4823641e-15\\
4.51619768	5.50705157e-15\\
4.54652762	5.4112494e-15\\
4.57696295	5.37101411e-15\\
4.60728264	5.40500406e-15\\
4.63776994	5.48401233e-15\\
4.6681385	5.4619266e-15\\
4.69885612	5.56478557e-15\\
4.72923923	5.52075024e-15\\
4.75972176	5.5681784e-15\\
4.7902832	5.60911305e-15\\
4.8212235	5.77631243e-15\\
4.85157967	5.77953809e-15\\
4.88203192	5.82163768e-15\\
4.88596272	5.82163768e-15\\
};
\addlegendentry{$\text{res}_\text{c}$};

\addplot [color=gray,dashed,forget plot]
  table[row sep=crcr]{%
0.122345686	1.635161472e-16\\
0.122345686	1.0301569762\\
};
\addplot [color=black,mark size=3.5pt,only marks,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.122345686	0.199995128\\
};
\addplot [color=gray,dashed,forget plot]
  table[row sep=crcr]{%
-0.001	0.199995128\\
17.18052017	0.199995128\\
};
\addplot [color=gray,dashed,forget plot]
  table[row sep=crcr]{%
0.21873045	1.635161472e-16\\
0.21873045	1.0301569762\\
};
\addplot [color=black,mark size=3.5pt,only marks,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.21873045	0.0209961094\\
};
\addplot [color=gray,dashed,forget plot]
  table[row sep=crcr]{%
-0.001	0.0209961094\\
17.18052017	0.0209961094\\
};
\addplot [color=gray,dashed,forget plot]
  table[row sep=crcr]{%
0.369321585	1.635161472e-16\\
0.369321585	1.0301569762\\
};
\addplot [color=black,mark size=3.5pt,only marks,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.369321585	0.00205737381\\
};
\addplot [color=gray,dashed,forget plot]
  table[row sep=crcr]{%
-0.001	0.00205737381\\
17.18052017	0.00205737381\\
};
\addplot [color=gray,dashed,forget plot]
  table[row sep=crcr]{%
0.690997362	1.635161472e-16\\
0.690997362	1.0301569762\\
};
\addplot [color=black,mark size=3.5pt,only marks,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.690997362	2.06005726e-06\\
};
\addplot [color=gray,dashed,forget plot]
  table[row sep=crcr]{%
-0.001	2.06005726e-06\\
17.18052017	2.06005726e-06\\
};
\addplot [color=gray,dashed,forget plot]
  table[row sep=crcr]{%
0.977903843	1.635161472e-16\\
0.977903843	1.0301569762\\
};
\addplot [color=black,mark size=3.5pt,only marks,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.977903843	2.14979783e-07\\
};
\addplot [color=gray,dashed,forget plot]
  table[row sep=crcr]{%
-0.001	2.14979783e-07\\
17.18052017	2.14979783e-07\\
};
\addplot [color=gray,dashed,forget plot]
  table[row sep=crcr]{%
1.3616991	1.635161472e-16\\
1.3616991	1.0301569762\\
};
\addplot [color=black,mark size=3.5pt,only marks,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
1.3616991	2.18987247e-08\\
};
\addplot [color=gray,dashed,forget plot]
  table[row sep=crcr]{%
-0.001	2.18987247e-08\\
17.18052017	2.18987247e-08\\
};
\addplot [color=gray,dashed]
  table[row sep=crcr]{%
1.87704563	1.635161472e-16\\
1.87704563	1.0301569762\\
};
\addlegendentry{rank incr.};

\addplot [color=black,mark size=3.5pt,only marks,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
1.87704563	2.25324531e-09\\
};
\addplot [color=gray,dashed,forget plot]
  table[row sep=crcr]{%
-0.001	2.25324531e-09\\
17.18052017	2.25324531e-09\\
};
\end{axis}

\begin{axis}[%
width=0.410625\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=-0.001,
xmax=17.18052017,
xtick={0.119515419,0.24941802,0.506144285,1.25437236,2.20643139,4.14886189,7.03701568},
xticklabels={{2},,,{5},{6},{7},{8}},
xlabel={x-axis: time (label: current rank)},
ymode=log,
ymin=1e-13,
ymax=1.0301569762,
yminorticks=true,
title={relative residual on C and P},
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
1	1\\
};
\addplot [color=blue,solid,line width=1.0pt]
  table[row sep=crcr]{%
0.0327980518	0.936506342\\
0.0385305882	0.911721735\\
0.04424119	0.904055527\\
0.0499763489	0.897677492\\
0.0556871891	0.888703235\\
0.0614171028	0.881880168\\
0.0671308041	0.839494249\\
0.0729532242	0.774753658\\
0.0787522793	0.274326305\\
0.0845942497	0.204814515\\
0.0903658867	0.194395104\\
0.0962095261	0.194037358\\
0.102015972	0.193973391\\
0.107841253	0.193972241\\
0.113774538	0.19397202\\
0.119515419	0.193972016\\
0.132023096	0.177680785\\
0.142696142	0.138150416\\
0.153394699	0.0794003957\\
0.164054871	0.0214553032\\
0.174749374	0.0195953305\\
0.185403585	0.0194031103\\
0.196088791	0.019382361\\
0.206744432	0.0193808312\\
0.217427731	0.0193805967\\
0.228082418	0.0193805725\\
0.238766193	0.0193805679\\
0.24941802	0.0193805674\\
0.272991419	0.0174286016\\
0.294032812	0.0122712597\\
0.315254927	0.00576585007\\
0.336310387	0.00253192926\\
0.357524157	0.00196759947\\
0.378703356	0.00189296938\\
0.400606632	0.00188050543\\
0.421673298	0.00187930192\\
0.442881823	0.00187886727\\
0.463901997	0.00187883752\\
0.485118151	0.00187881936\\
0.506144285	0.0018788183\\
0.550398111	0.0018287529\\
0.59152317	0.00152789345\\
0.632883549	0.000932687527\\
0.673942566	0.000344086516\\
0.715269089	7.85606469e-05\\
0.75672102	4.28358607e-05\\
0.798376083	1.07785287e-05\\
0.839327812	6.8869923e-06\\
0.882742405	2.72213534e-06\\
0.923848152	2.23005259e-06\\
0.965192795	1.91729546e-06\\
1.00632334	1.88806026e-06\\
1.04762077	1.87405935e-06\\
1.08900833	1.87251599e-06\\
1.13033199	1.87184495e-06\\
1.17149282	1.87175742e-06\\
1.21306252	1.87172148e-06\\
1.25437236	1.87171622e-06\\
1.33709383	1.84878009e-06\\
1.41590953	1.48905238e-06\\
1.49486947	8.71731717e-07\\
1.57348585	3.80603803e-07\\
1.65268493	1.93176056e-07\\
1.73126054	1.86235227e-07\\
1.81042051	1.81642108e-07\\
1.89028692	1.81378443e-07\\
1.96932936	1.81241774e-07\\
2.0480392	1.81225025e-07\\
2.1278336	1.81217794e-07\\
2.20643139	1.81216277e-07\\
2.34866428	1.75200236e-07\\
2.4872365	1.57882828e-07\\
2.6254127	1.06755928e-07\\
2.76364231	3.36354303e-08\\
2.9034574	2.57929376e-08\\
3.04116702	1.87928207e-08\\
3.17992878	1.82987684e-08\\
3.3182795	1.81565614e-08\\
3.45664001	1.81129696e-08\\
3.5942595	1.81021174e-08\\
3.73288155	1.80969862e-08\\
3.87202668	1.80955673e-08\\
4.01024127	1.80948813e-08\\
4.14886189	1.8094667e-08\\
4.39226389	1.7382756e-08\\
4.68372178	1.25172544e-08\\
4.9524684	4.46038677e-09\\
5.18353176	2.90970744e-09\\
5.41542435	1.9087698e-09\\
5.64631033	1.825187e-09\\
5.87907624	1.76465467e-09\\
6.11010456	1.75837029e-09\\
6.34137559	1.7529632e-09\\
6.57323623	1.75227465e-09\\
6.80509424	1.75163393e-09\\
7.03701568	1.75154118e-09\\
7.41094184	1.59715944e-09\\
7.77788997	1.38705559e-09\\
8.14762259	9.73959655e-10\\
8.51480389	3.02438831e-10\\
8.88403606	1.71743346e-10\\
9.25220275	9.03480441e-11\\
9.6198535	5.08938283e-11\\
9.98798442	3.38508382e-11\\
10.3560362	1.90300233e-11\\
10.723408	1.37646722e-11\\
11.0932796	7.80394681e-12\\
11.4604802	5.87291213e-12\\
11.8281834	3.37092504e-12\\
12.1970818	2.59467235e-12\\
12.6203489	1.50816085e-12\\
13.0412686	1.17704793e-12\\
13.409656	6.91830927e-13\\
13.7765777	5.45091097e-13\\
14.1463926	3.23645782e-13\\
14.5135865	2.56456672e-13\\
14.8831143	1.53352318e-13\\
15.2510407	1.21966812e-13\\
15.6186547	7.34464151e-14\\
15.9873321	5.87847967e-14\\
16.3551638	3.5717107e-14\\
16.7226522	2.85213368e-14\\
17.0922503	1.76508431e-14\\
17.459254	1.42399069e-14\\
17.826679	9.73359554e-15\\
18.1952233	8.01704878e-15\\
18.5636625	5.44144577e-15\\
18.9317863	5.02912098e-15\\
19.3182976	4.30712271e-15\\
19.7161486	4.03705258e-15\\
20.0921762	4.05070175e-15\\
20.4609897	4.01261178e-15\\
20.8301718	3.94396752e-15\\
21.2001946	3.972361e-15\\
21.5692337	3.95340945e-15\\
21.938765	3.91190779e-15\\
22.3083014	4.13889215e-15\\
22.6768208	4.20337857e-15\\
23.0514276	4.16252877e-15\\
23.4202101	4.06976782e-15\\
23.7891667	4.02152466e-15\\
24.1593194	4.13762706e-15\\
24.1632867	4.13762706e-15\\
};
\addlegendentry{$\text{res}_\text{p}$};

\addplot [color=green,solid,line width=1.0pt]
  table[row sep=crcr]{%
0.0327980518	1.03763793\\
0.0385305882	1.06774268\\
0.04424119	1.0420485\\
0.0499763489	1.0526862\\
0.0556871891	1.00740726\\
0.0614171028	1.00666546\\
0.0671308041	0.908025947\\
0.0729532242	0.807665654\\
0.0787522793	0.287040943\\
0.0845942497	0.214017953\\
0.0903658867	0.200664143\\
0.0962095261	0.200182494\\
0.102015972	0.200022217\\
0.107841253	0.200001155\\
0.113774538	0.199996551\\
0.119515419	0.199995128\\
0.132023096	0.185637433\\
0.142696142	0.146748734\\
0.153394699	0.0862816556\\
0.164054871	0.0233335766\\
0.174749374	0.0212354802\\
0.185403585	0.0210588895\\
0.196088791	0.0210036037\\
0.206744432	0.0210011773\\
0.217427731	0.0209965761\\
0.228082418	0.0209965329\\
0.238766193	0.0209959676\\
0.24941802	0.0209959978\\
0.272991419	0.0192771652\\
0.294032812	0.0137989465\\
0.315254927	0.0065538477\\
0.336310387	0.00281646622\\
0.357524157	0.00216573399\\
0.378703356	0.00206747231\\
0.400606632	0.00205970446\\
0.421673298	0.00205682945\\
0.442881823	0.00205751164\\
0.463901997	0.00205718183\\
0.485118151	0.00205739168\\
0.506144285	0.00205732347\\
0.550398111	0.00203740528\\
0.59152317	0.00170744403\\
0.632883549	0.00102780642\\
0.673942566	0.000400568726\\
0.715269089	9.15356714e-05\\
0.75672102	5.03980664e-05\\
0.798376083	1.32646871e-05\\
0.839327812	8.16837366e-06\\
0.882742405	3.21009262e-06\\
0.923848152	2.53469676e-06\\
0.965192795	2.11999484e-06\\
1.00632334	2.08270295e-06\\
1.04762077	2.06214817e-06\\
1.08900833	2.0611215e-06\\
1.13033199	2.059976e-06\\
1.17149282	2.06010079e-06\\
1.21306252	2.06000144e-06\\
1.25437236	2.06004754e-06\\
1.33709383	2.06690712e-06\\
1.41590953	1.74063748e-06\\
1.49486947	1.01273818e-06\\
1.57348585	4.60502482e-07\\
1.65268493	2.29699397e-07\\
1.73126054	2.21443587e-07\\
1.81042051	2.15573437e-07\\
1.89028692	2.15211712e-07\\
1.96932936	2.15111023e-07\\
2.0480392	2.15066696e-07\\
2.1278336	2.15059688e-07\\
2.20643139	2.1504994e-07\\
2.34866428	2.12375576e-07\\
2.4872365	1.9359e-07\\
2.6254127	1.31977241e-07\\
2.76364231	4.31867097e-08\\
2.9034574	3.15068633e-08\\
3.04116702	2.31598988e-08\\
3.17992878	2.22455774e-08\\
3.3182795	2.20232721e-08\\
3.45664001	2.19414057e-08\\
3.5942595	2.19137694e-08\\
3.73288155	2.19087323e-08\\
3.87202668	2.19020336e-08\\
4.01024127	2.19031412e-08\\
4.14886189	2.19009139e-08\\
4.39226389	2.15870006e-08\\
4.68372178	1.60261623e-08\\
4.9524684	5.79241474e-09\\
5.18353176	3.8191817e-09\\
5.41542435	2.45989343e-09\\
5.64631033	2.34030038e-09\\
5.87907624	2.26257351e-09\\
6.11010456	2.25519316e-09\\
6.34137559	2.25061934e-09\\
6.57323623	2.25058891e-09\\
6.80509424	2.25101193e-09\\
7.03701568	2.25126433e-09\\
7.41094184	2.08197759e-09\\
7.77788997	1.87044625e-09\\
8.14762259	1.29575081e-09\\
8.51480389	4.5204665e-10\\
8.88403606	2.46249499e-10\\
9.25220275	1.36848993e-10\\
9.6198535	7.53162996e-11\\
9.98798442	5.06974522e-11\\
10.3560362	2.82942245e-11\\
10.723408	2.03695276e-11\\
11.0932796	1.15599369e-11\\
11.4604802	8.62025928e-12\\
11.8281834	4.96950284e-12\\
12.1970818	3.79487823e-12\\
12.6203489	2.2173269e-12\\
13.0412686	1.72296406e-12\\
13.409656	1.01757945e-12\\
13.7765777	8.01112715e-13\\
14.1463926	4.77074038e-13\\
14.5135865	3.79240407e-13\\
14.8831143	2.27395153e-13\\
15.2510407	1.82136697e-13\\
15.6186547	1.09699893e-13\\
15.9873321	8.83727405e-14\\
16.3551638	5.35090254e-14\\
16.7226522	4.30538264e-14\\
17.0922503	2.61972462e-14\\
17.459254	2.10835795e-14\\
17.826679	1.34090165e-14\\
18.1952233	1.08906267e-14\\
18.5636625	7.13761031e-15\\
18.9317863	6.22791744e-15\\
19.3182976	4.9441882e-15\\
19.7161486	4.62106869e-15\\
20.0921762	4.41594113e-15\\
20.4609897	4.35366829e-15\\
20.8301718	4.35488952e-15\\
21.2001946	4.31947791e-15\\
21.5692337	4.32204366e-15\\
21.938765	4.31009325e-15\\
22.3083014	4.53896312e-15\\
22.6768208	4.61061513e-15\\
23.0514276	4.60680608e-15\\
23.4202101	4.58557112e-15\\
23.7891667	4.56390763e-15\\
24.1593194	4.63336527e-15\\
24.1632867	4.63336527e-15\\
};
\addlegendentry{$\text{res}_\text{c}$};

\addplot [color=gray,dashed,forget plot]
  table[row sep=crcr]{%
0.119515419	3.129526232e-15\\
0.119515419	1.0301569762\\
};
\addplot [color=black,mark size=3.5pt,only marks,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.119515419	0.199995128\\
};
\addplot [color=gray,dashed,forget plot]
  table[row sep=crcr]{%
-0.001	0.199995128\\
17.18052017	0.199995128\\
};
\addplot [color=gray,dashed,forget plot]
  table[row sep=crcr]{%
0.24941802	3.129526232e-15\\
0.24941802	1.0301569762\\
};
\addplot [color=black,mark size=3.5pt,only marks,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.24941802	0.0209959978\\
};
\addplot [color=gray,dashed,forget plot]
  table[row sep=crcr]{%
-0.001	0.0209959978\\
17.18052017	0.0209959978\\
};
\addplot [color=gray,dashed,forget plot]
  table[row sep=crcr]{%
0.506144285	3.129526232e-15\\
0.506144285	1.0301569762\\
};
\addplot [color=black,mark size=3.5pt,only marks,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.506144285	0.00205732347\\
};
\addplot [color=gray,dashed,forget plot]
  table[row sep=crcr]{%
-0.001	0.00205732347\\
17.18052017	0.00205732347\\
};
\addplot [color=gray,dashed,forget plot]
  table[row sep=crcr]{%
1.25437236	3.129526232e-15\\
1.25437236	1.0301569762\\
};
\addplot [color=black,mark size=3.5pt,only marks,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
1.25437236	2.06004754e-06\\
};
\addplot [color=gray,dashed,forget plot]
  table[row sep=crcr]{%
-0.001	2.06004754e-06\\
17.18052017	2.06004754e-06\\
};
\addplot [color=gray,dashed,forget plot]
  table[row sep=crcr]{%
2.20643139	3.129526232e-15\\
2.20643139	1.0301569762\\
};
\addplot [color=black,mark size=3.5pt,only marks,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
2.20643139	2.1504994e-07\\
};
\addplot [color=gray,dashed,forget plot]
  table[row sep=crcr]{%
-0.001	2.1504994e-07\\
17.18052017	2.1504994e-07\\
};
\addplot [color=gray,dashed,forget plot]
  table[row sep=crcr]{%
4.14886189	3.129526232e-15\\
4.14886189	1.0301569762\\
};
\addplot [color=black,mark size=3.5pt,only marks,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
4.14886189	2.19009139e-08\\
};
\addplot [color=gray,dashed,forget plot]
  table[row sep=crcr]{%
-0.001	2.19009139e-08\\
17.18052017	2.19009139e-08\\
};
\addplot [color=gray,dashed]
  table[row sep=crcr]{%
7.03701568	3.129526232e-15\\
7.03701568	1.0301569762\\
};
\addlegendentry{rank incr.};

\addplot [color=black,mark size=3.5pt,only marks,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
7.03701568	2.25126433e-09\\
};
\addplot [color=gray,dashed,forget plot]
  table[row sep=crcr]{%
-0.001	2.25126433e-09\\
17.18052017	2.25126433e-09\\
};
\end{axis}
\end{tikzpicture}%
